Catalogue of central stars of extragalactic planetary nebulae

Context. Central stars of planetary nebulae (CSPNe) are essential for understanding the final evolutionary stages of low- and intermediate-mass stars. However, their study in extragalactic environments remains challenging due to their intrinsic faintness and the limited availability of high-quality data. Aims. We aim to provide a comprehensive and up-to-date catalogue of extragalactic CSPNe in order to enable a more complete view of their physical properties across different galactic environments and metallicities. Methods. The catalogue was assembled using data from the most recent and reliable literature sources. Priority was given to collecting effective temperatures and luminosities that have either been directly reported or consistently derived. When available, spectral types or specific spectral features -- such as P-Cygni profiles or broad H${\alpha}$ emission lines -- were also included. This approach allowed for broader characterisation of the sample, even when accurate classifications are not available. Results. We present a new compilation of extragalactic CSPNe -- the largest to date -- comprising over 800 objects located in the Magellanic Clouds, NGC 300, NGC 5128, and fifteen other nearby galaxies. This catalogue enables, for the first time, a global comparison of CSPNe physical parameters beyond the Milky Way. Updated Hertzsprung-Russell diagrams are provided featuring CSPNe from seven different galaxies, revealing trends and outliers that merit further investigation. The catalogue represents a valuable resource for future spectroscopic follow-up and for improving our understanding of post-AGB evolution in diverse galactic contexts.

==> (inline-0) <==
\begin{longtable}{l c l c r c r c c  c c c c c c}
\caption[Catalogue of extragalactic CSPNe]{Catalogue of extragalactic CSPNe. 
Description of the columns is in Section \ref{colum},
t.w. means this work.}
\label{cata} \\

\hline  \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{galaxy} & \multicolumn{1}{c}{RA$_{J2000}$} & \multicolumn{1}{c}{DEC$_{J2000}$} & 
\multicolumn{1}{c}{log T$_{eff}$} & \multicolumn{1}{c}{Ref.} & \multicolumn{1}{c}{log(L/L{$_\odot$}) } & 
\multicolumn{1}{c}{Ref.} & \multicolumn{1}{c}{SpT} & 
\multicolumn{1}{c}{Ref.} & 
\multicolumn{1}{c}{RB}        &  \multicolumn{1}{c}{comm.}          \\ \hline 
\endfirsthead

\multicolumn{10}{c}%
{{\bfseries \tablename\ \thetable{} -- continued. }} \\
\hline  \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{galaxy} & \multicolumn{1}{c}{RA$_{J2000}$} & \multicolumn{1}{c}{DEC$_{J2000}$} & 
\multicolumn{1}{c}{log T$_{eff}$} & \multicolumn{1}{c}{Ref.} & \multicolumn{1}{c}{log(L/L{$_\odot$})  } & 
\multicolumn{1}{c}{Ref.} & \multicolumn{1}{c}{SpT} & 
\multicolumn{1}{c}{Ref. } & \multicolumn{1}{c}{RB}          &  \multicolumn{1}{c}{comm.} \\ \hline 
\endhead

\hline\multicolumn{10}{r}{{Continued on next page}} \\ 
\endfoot

\hline \hline
\endlastfoot

DDHW 1 & Fornax & 02 39 49.30 & $-$34 32 47.00 &  4.74 & KG07 &  3.85 & KG07 & wels? & KG07 &  &  \\
x-x & IC 1613 &  &  &   &  &   &  & K  giant + ? & TR24 & TR24 &  \\
LMC-SMP 104A & LMC & 04 25 32.15 & $-$66 47 18.50 &  4.89 & VS07 &  4.69 & VS07 &  &  &  &  \\
LMC-SMP 1 & LMC & 04 38 34.79 & $-$70 36 43.28 &   &  &   &  & [WC 4] & MM23 &  &  \\
LMC-SMP 2 & LMC & 04 40 56.69 & $-$67 48 02.17 &  4.58 & HB04 &  3.42 & HB04 &  &  &  &  \\
LMC-SMP 3 & LMC & 04 42 24.00 & $-$66 13 01.66 &  4.67 & DM91c &  3.00 & DM91c &  &  &  &  \\
LMC-SMP 4 & LMC & 04 43 21.89 & $-$71 30 08.89 &  5.02 & TD24 &  3.81 & TD24 &  &  &  &  \\
LMC-SMP 6 & LMC & 04 47 38.98 & $-$72 28 20.57 &  5.15 & DM91c &  3.79 & DM91c &  &  &  &  \\
LMC-SMP 5 & LMC & 04 48 08.62 & $-$67 26 06.50 &  4.74 & VS07 &  4.07 & VS07 &  &  &  &  \\
LMC-SMP 7 & LMC & 04 48 29.61 & $-$69 08 12.97 &  5.35 & DM91c &  3.41 & DM91c &  &  &  &  \\
$[$M94b$]$ 7 & LMC & 04 49 19.86 & $-$64 22 36.80 &  4.47 & VS07 &  2.23 & VS07 &  &  &  & \footnote{PN Candidate.} \\
LMC-SMP 8 & LMC & 04 50 13.15 & $-$69 33 56.77 &  4.72 & DV97 &  3.59 & DV97 &  &  &  &  \\
LMC-SMP 9 & LMC & 04 50 24.67 & $-$68 13 16.44 &  5.06 & VS03 & $<$ 3.25 & VS03 &  &  &  &  \\
LMC-SMP 10 & LMC & 04 51 08.92 & $-$68 49 05.42 &  4.87 & VS03 &  3.29 & VS03 &  &  &  &  \\
LMC-SMP 11 & LMC & 04 51 37.83 & $-$67 05 16.88 &   &  &   &  & SySt? & DF85 &  & \footnote{SySt?} \\
LMC-SMP 13 & LMC & 04 59 59.99 & $-$70 27 40.80 &  5.11 & VS03 &  3.51 & VS03 &  &  &  &  \\
LMC-SMP 14 & LMC & 05 00 20.73 & $-$70 58 51.40 &  5.42 & DM91c &  2.85 & DM91c &  &  &  &  \\
LMC-SMP 15 & LMC & 05 00 52.66 & $-$70 13 40.98 &  5.13 & DM91 &  3.83 & DM91 &  &  &  &  \\
MGPN LMC 12 & LMC & 05 01 40.22 & $-$66 46 46.00 &   &  &   &  & hot CSPN & MN11 &  &  \\
LMC-SMP 16 & LMC & 05 02 01.98 & $-$69 48 53.60 &  5.15 & VS03 & $<$ 3.54 & VS03 &  &  &  &  \\
MGPN LMC 13 & LMC & 05 03 03.23 & $-$65 23 02.86 &   &  &   &  & hot CSPN & MN11 &  &  \\
LMC-SMP 19 & LMC & 05 03 41.23 & $-$70 13 53.45 &  5.16 & VS03 &  3.45 & VS03 &  &  &  &  \\
LMC-SMP 18 & LMC & 05 03 42.63 & $-$70 06 47.49 &  4.70 & TD24 &  3.30 & TD24 & P-Cygni  & SS05 &  &  \\
MGPN LMC 14 & LMC & 05 04 27.67 & $-$68 58 12.30 &  4.77 & VS07 &  2.92 & VS07 &  &  &  &  \\
$[$RP2006$]$ 1773 & LMC & 05 04 35.10 & $-$70 06 19.10 &   &  &   &  &  &  & GH24 &  \\
LMC-SMP 20 & LMC & 05 04 40.47 & $-$69 21 39.10 &  5.18 & DV97 &  3.52 & DV97 &  &  &  &  \\
LMC-SMP 21 & LMC & 05 04 51.99 & $-$68 39 09.70 &  5.28 & MH12 &  3.16 & MH12 &  &  &  &  \\
MGPN LMC 16 & LMC & 05 06 05.22 & $-$64 48 48.90 &  4.74 & VS07 &  2.12 & VS07 &  &  &  &  \\
LMC-SMP 23 & LMC & 05 06 09.44 & $-$67 45 27.80 &  4.78 & HB04 &  3.77 & HB04 &  &  &  &  \\
LMC-SMP 24 & LMC & 05 06 18.27 & $-$68 59 30.90 &  5.30 & DM91c &  2.72 & DM91c &  &  &  &  \\
LMC-SMP 25 & LMC & 05 06 23.90 & $-$69 03 19.17 &  4.78 & TD24 &  3.69 & TD24 & P-Cygni  & SS05 &  &  \\
LMC-SMP 107 & LMC & 05 06 43.81 & $-$69 15 38.40 &  4.75 & VS07 &  3.23 & VS07 &  &  &  &  \\
TIC 40274393 & LMC & 05 07 38.92 & $-$68 26 06.14 &   &  &   &  & [WCL] ? & MM20 &  & \footnote{Hot, H-poor, post-AGB star. It is possible that it is caught in transition from a late [WC] star to a hot white dwarf.} \\
LMC-SMP 27 & LMC & 05 07 54.86 & $-$66 57 45.52 &  4.45 & VS03 &  2.95 & VS03 & P-Cygni  & SS05 &  &  \\
LMC-SMP 28 & LMC & 05 07 57.62 & $-$68 51 47.43 &  4.23 & VS03 &   &  &  &  &  &  \\
LMC-SMP 29 & LMC & 05 08 03.35 & $-$68 40 16.56 &  5.30 & DM91c &  3.52 & DM91c &  &  &  &  \\
LMC-SMP 30 & LMC & 05 09 10.54 & $-$66 53 38.40 &  5.17 & VS03 &  2.65 & VS03 &  &  &  &  \\
LMC-SMP 31 & LMC & 05 09 20.20 & $-$67 47 25.09 &  4.46 & VS03 &  3.62 & VS03 &  &  &  &  \\
LMC-SMP 32 & LMC & 05 09 37.23 & $-$70 49 08.43 &  5.27 & DM91c &  3.48 & DM91c &  &  &  &  \\
LMC-SMP 33 & LMC & 05 10 09.43 & $-$68 29 54.55 &  5.05 & VS03 & $<$ 4.06 & VS03 &  &  &  &  \\
LMC-SMP 34 & LMC & 05 10 17.05 & $-$68 48 22.42 &  4.66 & TD24 &  3.69 & TD24 & P-Cygni  & SS05 &  &  \\
LMC-SMP 35 & LMC & 05 10 49.93 & $-$65 29 30.87 &  4.78 & HB04 &  3.01 & HB04 &  &  &  &  \\
LMC-SMP 37 & LMC & 05 11 02.91 & $-$67 47 59.38 &  5.19 & DM91 &  3.53 & DM91 &  &  &  & \footnote{post-AGB?} \\
LMC-SMP 38 & LMC & 05 11 23.69 & $-$70 01 57.36 &  4.85 & PR97 &  3.52 & DM91c & [WC 5] & MM23 &  &  \\
LMC-SMP 109 & LMC & 05 11 48.05 & $-$69 23 42.20 &  4.79 & VS07 &  4.33 & VS07 &  &  &  &  \\
LMC-SMP 40 & LMC & 05 12 15.69 & $-$66 22 56.60 &  5.25 & DV97 &  3.12 & DV97 &  &  &  &  \\
LMC-SMP 41 & LMC & 05 13 27.23 & $-$70 33 35.00 &  5.24 & DM91c &  2.77 & DM91c &  &  &  &  \\
MGPN LMC 29 & LMC & 05 13 42.48 & $-$68 15 17.90 &  5.24 & VS07 &  2.82 & VS07 &  &  &  &  \\
$[$RP2006$]$ 1488 & LMC & 05 13 57.12 & $-$68 25 09.00 &   &  &   &  &  &  & GH24 &  \\
LMC-SMP 42 & LMC & 05 15 46.75 & $-$68 42 23.52 &  4.82 & VS03 &  3.82 & VS03 &  &  &  &  \\
LMC-SMP 43 & LMC & 05 17 02.40 & $-$69 07 16.10 &  4.82 & VS07 &  2.95 & VS07 &  &  &  &  \\
LMC-SMP 44 & LMC & 05 18 29.94 & $-$67 16 55.80 &  5.24 & DM91c &  2.48 & DM91c &  &  &  &  \\
$[$RP2006$]$ 1429 & LMC & 05 19 18.62 & $-$68 49 12.10 &   &  &   &  &  &  & GH24 &  \\
LMC-SMP 45 & LMC & 05 19 20.75 & $-$66 58 08.40 &  5.12 & VS07 &  2.93 & VS07 &  &  &  &  \\
LMC-SMP 46 & LMC & 05 19 29.63 & $-$68 51 09.02 &  5.08 & VS03 & $<$ 3.65 & VS03 &  &  &  &  \\
LMC-SMP 47 & LMC & 05 19 54.63 & $-$69 31 04.99 &  5.15 & DV97 &  3.68 & DV97 &  &  &  &  \\
LMC-SMP 49 & LMC & 05 20 09.46 & $-$70 25 38.50 &  5.13 & VS07 &  2.99 & VS07 &  &  &  &  \\
LMC-SMP 48 & LMC & 05 20 09.51 & $-$69 53 39.14 &  4.77 & DM91c &  3.57 & DM91c & P-Cygni  & SS05 &  &  \\
LMC-SMP 50 & LMC & 05 20 51.72 & $-$67 05 43.34 &  4.91 & VS03 &  4.11 & VS03 &  &  &  &  \\
LMC-SMP 51 & LMC & 05 20 52.43 & $-$70 09 35.49 &   &  &   &  & [WC 4–5] & MM23 &  &  \\
LMC-SMP 115 & LMC & 05 21 18.11 & $-$69 43 01.90 &  4.94 & VS07 &  3.38 & VS07 &  &  &  &  \\
LMC-SMP 52 & LMC & 05 21 23.96 & $-$68 35 33.79 &  5.00 & VS03 &  4.00 & VS03 &  &  &  &  \\
LMC-SMP 53 & LMC & 05 21 32.85 & $-$67 00 04.75 &  4.64 & VS03 & $<$ 3.63 & VS03 &  &  &  &  \\
LMC-SMP 54 & LMC & 05 21 42.82 & $-$68 39 24.71 &  5.36 & DM91c &  2.90 & DM91c &  &  &  &  \\
MGPN LMC 40 & LMC & 05 22 35.36 & $-$68 24 26.50 &  4.81 & VS07 &  3.01 & VS07 &  &  &  &  \\
$[$RP2006$]$ 979 & LMC & 05 22 38.97 & $-$67 55 09.20 &   &  &   &  &  &  & GH24 &  \\
LMC-SMP 55 & LMC & 05 22 40.98 & $-$71 19 06.63 &  4.57 & DM91c &  3.69 & DM91c &  &  &  &  \\
LMC-SMP 56 & LMC & 05 23 31.26 & $-$69 04 08.85 &  4.66 & VS03 &  3.89 & VS03 &  &  &  &  \\
LMC-SMP 57 & LMC & 05 23 48.69 & $-$69 12 20.90 &  4.79 & VS07 &  3.46 & VS07 &  &  &  &  \\
LMC-SMP 60 & LMC & 05 24 15.64 & $-$70 53 55.94 &  5.41 & DM91c &  3.31 & DM91c &  &  &  &  \\
LMC-SMP 58 & LMC & 05 24 20.74 & $-$70 05 01.60 &  5.20 & JA23 &  3.73 & ZV94 & [WC 5] & MM23 &  &  \\
LMC-SMP 59 & LMC & 05 24 27.26 & $-$70 22 23.90 &  4.99 & VS03 &  3.86 & VS03 &  &  & GH24 &  \\
LMC-SMP 61 & LMC & 05 24 36.37 & $-$73 40 40.00 &  4.76 & VS07 &  4.02 & VS07 & [WC 5-6] & PR97 &  &  \\
LMC-SMP 62 & LMC & 05 24 55.10 & $-$71 32 56.32 &  4.65 & HB04 &  3.73 & HB04 &  &  &  &  \\
LMC-SMP 117 & LMC & 05 24 56.82 & $-$69 15 31.20 &  4.90 & VS07 &  2.62 & VS07 &  &  &  &  \\
LMC-SMP 63 & LMC & 05 25 26.12 & $-$68 55 55.40 &  4.64 & VS07 &  3.71 & VS07 &  &  &  &  \\
MGPN LMC 45 & LMC & 05 26 06.45 & $-$63 24 04.40 &  4.73 & VS07 &  4.91 & VS07 &  &  &  & \footnote{The coordinates of CDS and paper are different in DEC.} \\
LMC-SMP 64 & LMC & 05 27 35.65 & $-$69 08 56.38 &  4.50 & DM91b &  3.82 & DM91b &  &  & GH24 &  \\
LMC-SMP 65 & LMC & 05 27 43.81 & $-$71 25 56.50 &  4.43 & VS03 &  3.12 & VS03 &  &  &  &  \\
MGPN LMC 51 & LMC & 05 28 34.47 & $-$70 33 01.90 &  4.67 & VS07 &  3.18 & VS07 &  &  &  &  \\
LMC-SMP 66 & LMC & 05 28 41.20 & $-$67 33 39.00 &  5.03 & TD24 &  3.65 & TD24 &  &  &  &  \\
$[$RP2006$]$ 695 & LMC & 05 28 44.20 & $-$69 54 22.50 &   &  &   &  &  &  & GH24 &  \\
LMC-SMP 68 & LMC & 05 29 02.83 & $-$70 19 23.80 &  5.21 & VS07 &  3.37 & VS07 &  &  &  &  \\
LMC-SMP 67 & LMC & 05 29 16.01 & $-$67 32 48.00 &  4.69 & VS07 &  3.40 & VS07 & P-Cygni ? & BV97 &  &  \\
LMC-SMP 121 & LMC & 05 30 26.20 & $-$71 13 49.50 &  5.01 & VS07 &  1.64 & VS07 &  &  &  &  \\
LMC-SMP 71 & LMC & 05 30 33.17 & $-$70 44 37.90 &  5.21 & TD24 &  3.73 & TD24 &  &  &  &  \\
LMC-SMP 72 & LMC & 05 30 45.84 & $-$70 50 16.53 &  5.26 & DM91c &  2.96 & DM91c &  &  &  &  \\
MGPN LMC 55 & LMC & 05 31 09.07 & $-$71 36 40.40 &   &  &   &  &  &  & GH24 &  \\
 TIC 425061481 & LMC & 05 31 21.76 & $-$70 17 39.93 &   &  &   &  & [WC 11] & MM20 &  & \footnote{There is no PN reported in the literature, but multiple forbidden lines in our spectrum indicates that a low-density region is certainly present (MM23).} \\
LMC-SMP 73 & LMC & 05 31 21.89 & $-$70 40 45.47 &  5.13 & DM91c &  3.85 & DM91c &  &  &  &  \\
$[$M94b$]$ 30 & LMC & 05 31 35.18 & $-$69 23 46.60 &   &  &   &  &  &  & GH24 &  \\
$[$M94b$]$ 33 & LMC & 05 32 09.75 & $-$70 24 43.70 &  5.26 & VS07 &  2.39 & VS07 &  &  &  &  \\
LMC-SMP 74 & LMC & 05 33 29.51 & $-$71 52 27.90 &  5.02 & VS07 &  3.82 & VS07 &  &  &  &  \\
LMC-SMP 76 & LMC & 05 33 56.10 & $-$67 53 08.83 &  4.76 & DV97 &  3.73 & DV97 & P-Cygni ? & BV97 &  &  \\
LMC-SMP 77 & LMC & 05 34 06.26 & $-$69 26 18.25 &  4.66 & DM91 &  3.42 & DM91 &  &  &  &  \\
LMC-SMP 79 & LMC & 05 34 08.61 & $-$74 20 06.73 &  4.53 & VS03 & $<$ 3.79 & VS03 & P-Cygni  & SS05 &  &  \\
LMC-SMP 78 & LMC & 05 34 21.18 & $-$68 58 25.30 &  4.88 & VS03 & $<$ 4.61 & VS03 &  &  &  &  \\
LMC-SMP 80 & LMC & 05 34 38.84 & $-$70 19 56.70 &  4.76 & TD24 &  3.50 & TD24 & P-Cygni  & SS05 &  &  \\
LMC-SMP 81 & LMC & 05 35 20.86 & $-$73 55 30.25 &  4.90 & TD24 &  3.67 & TD24 & P-Cygni  & SS05 &  &  \\
LMC-SMP 82 & LMC & 05 35 57.47 & $-$69 58 16.60 &  4.82 & VS07 &  4.21 & VS07 &  &  &  &  \\
LMC-SMP 83 & LMC & 05 36 20.82 & $-$67 18 07.00 &  5.06 & VS07 &  3.99 & VS07 & [WN 4.5] & HP03 &  & \footnote{Thermal pulse in progress - variability in $L$ and $T_{eff}$ (PM04).} \\
LMC-SMP 84 & LMC & 05 36 53.17 & $-$71 53 39.80 &  4.71 & VS07 &  3.96 & VS07 &  &  &  &  \\
LMC-SMP 85 & LMC & 05 40 30.81 & $-$66 17 37.26 &  4.60 & HB04 &  3.41 & HB04 & [WC 8] & MM23 &  &  \\
LMC-SMP 87 & LMC & 05 41 08.04 & $-$72 42 08.29 &  5.23 & DV97 &  3.69 & DV97 &  &  &  &  \\
LMC-SMP 88 & LMC & 05 42 33.19 & $-$70 29 24.08 &  4.80 & VS07 &  4.66 & VS07 &  & IM18 & IM18 & \footnote{D’-type SySt?} \\
LMC-SMP 89 & LMC & 05 42 36.65 & $-$70 09 32.13 &  5.00 & DM91 &  3.93 & DM91 &  &  &  &  \\
MGPN LMC 77 & LMC & 05 43 47.57 & $-$68 38 35.10 &   &  &   &  & hot CSPN & MN11 &  &  \\
LMC-SMP 92 & LMC & 05 47 04.80 & $-$69 27 32.10 &  5.15 & DM91c &  3.96 & DM91c &  &  &  &  \\
LMC-SMP 93 & LMC & 05 49 38.85 & $-$69 10 00.25 &  5.57 & VS03 & $<$ 3.04 & VS03 &  &  &  &  \\
LMC-SMP 94 & LMC & 05 54 09.52 & $-$73 02 34.16 &  4.77 & VS03 &  5.21 & VS03 & SySt? & DF85 &  & \footnote{SySt?} \\
$[$M94b$]$ 41 & LMC & 05 55 13.68 & $-$65 28 23.22 &  5.00 & H96 &  3.80 & H96 & [WC 7] & PR97 &  &  \\
$[$M94b$]$ 42 & LMC & 05 55 14.63 & $-$66 50 25.08 &   &  &   &  & hot CSPN & MN11 &  & \footnote{Bipolar PNe. The VMC image of Mo42 reveals a central star that is brightest in Y band. Peimbert type I.} \\
 TIC 31531046 & LMC & 05 58 25.98 & $-$69 44 25.82 &   &  &   &  & [WC 11] & MM23 &  & \footnote{No nebula has been reported (MM23).} \\
LMC-SMP 95 & LMC & 06 01 45.34 & $-$67 56 06.40 &  5.16 & VS03 & $<$ 3.08 & VS03 &  &  &  &  \\
LMC-SMP 96 & LMC & 06 06 05.70 & $-$71 04 17.00 &  5.40 & DM91 &  2.98 & DM91 &  &  &  &  \\
TIC 41258976 & LMC & 06 08 19.94 & $-$71 57 37.45 &   &  &   &  & [WC 11] & MM20 &  & \footnote{Although no obvious surrounding nebulosity is present in J0608, $[O II], [N II],$ and $[S II]$ emission suggest the presence of an inconspicuous, low-excitation nebula (MMb20).} \\
LMC-SMP 97 & LMC & 06 10 25.42 & $-$67 56 20.88 &  5.24 & DM91 &  3.78 & DM91 &  &  &  &  \\
$[$M94b$]$ 47 & LMC & 06 13 03.35 & $-$65 55 09.40 &  5.39 & VS07 &  2.26 & VS07 &  &  &  &  \\
LMC-SMP 99 & LMC & 06 18 58.02 & $-$71 35 50.52 &  5.09 & DM91c &  3.76 & DM91c &  &  &  &  \\
$[$M94b$]$ 49 & LMC & 06 21 04.71 & $-$66 08 00.73 &  5.00 & PR97 &   &  & WC-Of ? & PR97 &  &  \\
LMC-SMP 100 & LMC & 06 22 55.46 & $-$72 07 41.03 &  5.10 & VS03 &  3.47 & VS03 &  &  &  &  \\
LMC-SMP 101 & LMC & 06 23 40.24 & $-$69 10 38.90 &  4.99 & VS07 &  4.07 & VS07 &  &  &  &  \\
LMC-SMP 102 & LMC & 06 29 32.91 & $-$68 03 32.76 &  5.15 & TD24 &  3.56 & TD24 &  &  &  &  \\
$[$MMD2006$]$ 2538 & M~31 & 00 36 28.80 & $+$39 35 26.40 &  5.11 & GM22 &  3.65 & GM22 &  &  &  &  \\
$[$MMD2006$]$ 1985 & M~31  & 00 37 51.30 & $+$40 45 48.10 &  5.05 & KL12 &  3.84 & KL12 &  &  &  &  \\
$[$MMD2006$]$ 2694 & M~31  & 00 38 46.20 & $+$41 28 19.60 &  5.03 & KL12 &  3.85 & KL12 &  &  &  &  \\
$[$MMD2006$]$ 2860 & M~31  & 00 38 55.00 & $+$41 06 55.30 &  5.08 & GM22 &  3.51 & GM22 &  &  &  &  \\
$[$MMD2006$]$ 174 & M~31  & 00 39 01.00 & $+$41 51 11.10 &  4.85 & BK13 &  3.70 & BK13 &  &  &  &  \\
$[$MMD2006$]$ 1583 & M~31  & 00 39 22.60 & $+$41 06 57.30 &  5.15 & KL12 &  3.65 & KL12 &  &  &  &  \\
$[$MMD2006$]$ 1596 & M~31  & 00 39 22.60 & $+$41 06 57.30 &  5.22 & GM22 &  3.49 & GM22 &  &  &  &  \\
$[$MMD2006$]$ 1596 & M~31  & 00 40 00.80 & $+$41 04 09.30 &  5.06 & KL12 &  3.46 & KL12 &  &  &  &  \\
$[$MMD2006$]$ 795 & M~31  & 00 40 26.20 & $+$41 20 27.80 &  5.03 & KL12 &  3.70 & KL12 &  &  &  &  \\
$[$MMD2006$]$ 1074 & M~31  & 00 40 38.10 & $+$41 16 48.00 &  5.03 & GM22 &  3.50 & GM22 &  &  &  &  \\
$[$MMD2006$]$ 2068 & M~31  & 00 40 49.60 & $+$40 39 46.50 &  5.05 & GM22 &  3.62 & GM22 &  &  &  &  \\
$[$MMD2006$]$ 2690 & M~31  & 00 40 58.70 & $+$41 29 32.40 &  5.01 & KL12 &  3.65 & KL12 &  &  &  &  \\
$[$MMD2006$]$ 2240 & M~31  & 00 41 01.80 & $+$40 24 20.40 &  5.08 & KL12 &  3.68 & KL12 &  &  &  &  \\
$[$MMD2006$]$ 337 & M~31  & 00 41 41.00 & $+$41 38 14.80 &  5.04 & KL12 &  3.71 & KL12 &  &  &  &  \\
$[$MMD2006$]$ 553 & M~31  & 00 41 54.50 & $+$41 36 16.70 &  5.02 & KL12 &  3.60 & KL12 &  &  &  &  \\
$[$MMD2006$]$ 2624 & M~31  & 00 42 15.10 & $+$41 39 10.10 &  5.26 & KL12 &  3.64 & KL12 &  &  &  &  \\
$[$MMD2006$]$ 2750 & M~31  & 00 42 40.30 & $+$41 19 07.40 &  4.99 & FG18 &  3.45 & FG18 &  &  &  &  \\
$[$MMD2006$]$ 71 & M~31  & 00 42 59.00 & $+$42 02 14.20 &  5.05 & KL12 &  3.58 & KL12 &  &  &  &  \\
$[$MMD2006$]$ 586 & M~31  & 00 43 07.90 & $+$41 28 45.50 &  5.05 & FG18 &  3.70 & FG18 &  &  &  &  \\
$[$MMD2006$]$ 2471 & M~31  & 00 43 11.20 & $+$42 20 45.70 &  5.20 & GM22 &  3.50 & GM22 &  &  &  &  \\
$[$MMD2006$]$ 1675 & M~31  & 00 43 15.20 & $+$41 04 21.50 &  5.10 & GM22 &  3.60 & GM22 &  &  &  &  \\
$[$MMD2006$]$ 1687 & M~31  & 00 43 21.30 & $+$41 05 28.90 &  5.06 & GM22 &  3.66 & GM22 &  &  &  &  \\
$[$MMD2006$]$ 77 & M~31  & 00 43 32.30 & $+$41 58 42.50 &  4.93 & FG18 &  3.53 & FG18 &  &  &  &  \\
$[$MMD2006$]$ 2472 & M~31  & 00 44 02.30 & $+$42 17 16.60 &  5.00 & KL12 &  3.58 & KL12 &  &  &  &  \\
$[$FGG2015$]$ PN10 & M~31  & 00 44 03.10 & $+$42 27 46.60 &  4.98 & FG18 &  3.69 & FG18 &  &  &  &  \\
$[$MMD2006$]$ 2496 & M~31  & 00 44 26.00 & $+$40 15 45.60 &  4.86 & BK13 &  4.00 & BK13 &  &  &  &  \\
$[$MMD2006$]$ 2445 & M~31  & 00 45 52.80 & $+$42 36 52.90 &  4.97 & FG18 &  3.66 & FG18 &  &  &  &  \\
$[$MMD2006$]$ 2512 & M~31  & 00 45 58.50 & $+$39 13 25.40 &  5.07 & FG18 &  3.38 & FG18 &  &  &  &  \\
$[$MMD2006$]$ 2449 & M~31  & 00 46 13.80 & $+$42 40 28.50 &  5.07 & FG18 &  3.50 & FG18 &  &  &  &  \\
$[$MMD2006$]$ 746 & M~31  & 00 46 18.30 & $+$41 31 09.90 &  5.08 & KL12 &  3.56 & KL12 &  &  &  &  \\
$[$MMD2006$]$ 2427 & M~31  & 00 46 26.50 & $+$43 00 43.00 &  5.13 & FG18 &  3.70 & FG18 &  &  &  &  \\
$[$MMD2006$]$ 50 & M~31  & 00 46 42.90 & $+$42 08 35.30 &  5.13 & GM22 &  3.59 & GM22 &  &  &  &  \\
$[$MMD2006$]$ 2451 & M~31  & 00 46 59.30 & $+$42 37 58.20 &  5.08 & FG18 &  3.46 & FG18 &  &  &  &  \\
$[$MMD2006$]$ 2430 & M~31  & 00 47 25.90 & $+$42 58 59.70 &  5.08 & FG18 &  3.31 & FG18 &  &  &  &  \\
$[$MMD2006$]$ 2432 & M~31  & 00 47 30.30 & $+$43 03 40.90 &  5.14 & FG18 &  3.66 & FG18 &  &  &  &  \\
$[$MMD2006$]$ 2507 & M~31  & 00 48 27.20 & $+$39 55 34.30 &  4.83 & FG18 &  3.64 & FG18 &  &  &  &  \\
$[$MMD2006$]$ 2466 & M~31  & 00 49 08.00 & $+$42 28 44.30 &  4.76 & FG18 &  3.64 & FG18 &  &  &  &  \\
$[$FGG2015$]$ PN7 & M~31  & 00 49 29.00 & $+$37 50 45.40 &  4.97 & FG18 &  3.45 & FG18 &  &  &  &  \\
$[$FGG2015$]$ PN13 & M~31  & 00 49 55.20 & $+$38 32 49.00 &  4.91 & FG18 &  3.42 & FG18 &  &  &  &  \\
$[$FGG2015$]$ PN17 & M~31  & 00 53 38.60 & $+$41 09 32.10 &  5.17 & FG18 &  3.46 & FG18 &  &  &  &  \\
PN 1 & M~32 & 00 42 35.89 & $+$40 53 00.51 &  4.93 & HA00 &   &  &  &  &  & \footnote{Two model predictions (because there is not a single satisfactory model), we choose the lowest value.} \\
PN 5 & M~32  & 00 42 39.60 & $+$40 52 40.40 &  4.90 & HA00 &   &  &  &  &  &  \\
PN 6 & M~32  & 00 42 40.40 & $+$40 52 44.00 &  5.02 & HA00 &   &  &  &  &  &  \\
$[$FGG2015$]$ PN16 & M~32 & 00 42 42.20 & $+$40 51 39.80 &  5.24 & FG18 &  3.33 & FG18 &  &  &  &  \\
PN 24 & M~32  & 00 42 42.56 & $+$40 51 56.52 &  5.26 & HA00 &   &  &  &  &  &  \\
PN 25 & M~32  & 00 42 42.66 & $+$40 51 56.41 &  5.22 & HA00 &   &  &  &  &  & \footnote{Two model predictions (because there is not a single satisfactory model), we choose the lowest value.} \\
PN 7 &  M~32 & 00 42 48.20 & $+$40 54 13.60 &  4.90 & HA00 &   &  &  &  &  & \footnote{Two model predictions (because there is not a single satisfactory model), we choose the lowest value.} \\
PN 2 &  M~32 & 00 42 53.00 & $+$40 49 00.00 &  4.90 & HA00 &   &  &  &  &  & \footnote{Two model predictions (because there is not a single satisfactory model), we choose the lowest value.} \\
PN 11 & M~32  & 00 42 56.99 & $+$40 51 01.30 &  5.00 & HA00 &   &  &  &  &  &  \\
PN 8 & M~32  & 00 43 02.00 & $+$40 49 30.50 &  4.95 & HA00 &   &  &  &  &  &  \\
PN 8   & M~33  & 01 32 49.20 & $+$30 25 51.00 &  4.87 & MP04 &  3.80 & MP04 &  &  &  &  \\
PN 18  & M~33  & 01 33 09.10 & $+$30 31 06.00 &  5.00 & MP04 &  4.10 & MP04 &  &  &  &  \\
PN 28  & M~33  & 01 33 19.60 & $+$30 29 39.00 &  5.15 & MP04 &  3.70 & MP04 &  &  &  &  \\
PN 60  & M~33  & 01 33 46.10 & $+$30 26 56.00 &  5.20 & MP04 &  3.10 & MP04 &  &  &  &  \\
PN 65  & M~33  & 01 33 50.80 & $+$30 32 04.00 &  5.11 & MP04 &  3.20 & MP04 &  &  &  &  \\
PN 75  & M~33  & 01 34 01.40 & $+$30 50 22.00 &  4.98 & MP04 &  3.50 & MP04 &  &  &  &  \\
PN 91  & M~33  & 01 34 13.80 & $+$30 22 36.00 &  5.04 & MP04 &  3.60 & MP04 &  &  &  &  \\
PN 93  & M~33  & 01 34 15.50 & $+$30 24 55.00 &  4.98 & MP04 &  3.30 & MP04 &  &  &  &  \\
PN 96  & M~33  & 01 34 16.20 & $+$30 32 17.00 &  5.02 & MP04 &  3.50 & MP04 &  &  &  &  \\
PN 101 & M~33 & 01 34 23.30 & $+$30 27 56.00 &  4.99 & MP04 &  3.40 & MP04 &  &  &  &  \\
PN 125 & M~33  & 01 34 47.10 & $+$30 41 06.00 &  4.93 & MP04 &  3.60 & MP04 &  &  &  &  \\
PN9m & M~81 & 09 54 46.52 & $+$69 05 39.00 & 4.50 & t.w. & 3.61 & t.w. &  &  &  &  & \\
PN45m & M~81 & 09 55 21.81 & $+$69 07 50.60 & 4.46 & t.w. & 3.53 & t.w. &  &  &  &  & \\
PN3m & M~81 & 09 54 26.54 & $+$69 10 30.50 & 4.49 & t.w. & 3.31 & t.w. &  &  &  &  & \\
PN70m & M~81 & 09 55 30.62 & $+$69 07 56.30 & 4.50 & t.w. & 3.61 & t.w. &  &  &  &  & \\
PN121m & M~81 & 09 55 51.46 & $+$69 05 14.90 & 4.51 & t.w. & 3.65 & t.w. &  &  &  &  & \\
PN17m & M~81 & 09 55 10.09 & $+$69 02 37.10 & 4.47 & t.w. & 3.38 & t.w. &  &  &  &  & \\
PN63m & M~81 & 09 55 28.25 & $+$69 01 26.50 & 4.49 & t.w. & 3.37 & t.w. &  &  &  &  & \\
PN41m & M~81 & 09 55 02.58 & $+$69 06 26.30 & 5.15 & t.w. & 3.57 & t.w. &  &  &  &  & \\
PN158m & M~81 & 09 56 32.84 & $+$69 03 58.80 & 4.86 & t.w. & 3.39 & t.w. &  &  &  &  & \\
PN93m & M~81 & 09 55 39.07 & $+$69 05 42.10 & 4.46 & t.w. & 3.69 & t.w. &  &  &  &  & \\
PN38m & M~81 & 09 55 19.47 & $+$68 54 45.70 & 4.74 & t.w. & 3.32 & t.w. &  &  &  &  & \\
%%%
PN 3 & NGC~147 & 00 32 58.79 & $+$48 27 40.50 &  5.04 & GM07 &  2.50 & GM07 &  &  &  &  \\
PN 1 & NGC~147 & 00 32 59.97 & $+$48 32 26.00 &  4.96 & GM07 &  2.10 & GM07 &  &  &  &  \\
PN 2 & NGC~147 & 00 33 03.78 & $+$48 31 25.20 &  4.88 & GM07 &  2.50 & GM07 &  &  &  &  \\
PN 7 & NGC~147 & 00 33 11.76 & $+$48 32 17.80 &  4.85 & GM07 &  3.28 & GM07 &  &  &  &  \\
PN 4 & NGC~147 & 00 33 12.66 & $+$48 28 18.10 &  4.85 & GM07 &  3.43 & GM07 &  &  &  &  \\
PN 6 & NGC~147 & 00 33 13.63 & $+$48 30 49.40 &  4.92 & GM07 &  1.80 & GM07 &  &  &  &  \\
PN3   & NGC~185 & 00 39 00.23 & $+$48 19 47.30 & 5.44 & t.w. & 2.93  & t.w. & & & &   \\
F2-3 & NGC~205 & 00 40 02.65 & $+$41 42 13.57 & 5.23  & GM14 & 2.96  & GM14     &  &  &  &  \\
F2-7 & NGC~205 & 00 40 14.94 & $+$41 42 02.11 & 5.29  & GM14 & 2.78  & GM14    &  &  &  &  \\
F1-8 & NGC~205 & 00 40 08.77 & $+$41 40 43.75 & 5.05  & GM14 & 4.00  & GM14    &  &  &  &  \\
F1-9 & NGC~205 & 00 40 13.47 & $+$41 38 42.07 & 4.96  & GM14 & 4.16  & GM14  &  &  &  &  \\
Q-1 & NGC 300 & 00 54 22.61 & $-$37 37 52.67 & $>$ 4.85 & SR23 &  2.64 & SR23 &  &  &  &  \\
P-2 & NGC 300 & 00 54 25.37 & $-$37 36 29.93 & $>$ 4.92 & SR23 &  3.42 & SR23 &  &  &  &  \\
H11-2 & NGC 300 & 00 54 37.65 & $-$37 39 03.73 &  4.65 & SR23 &  2.74 & SR23 &  &  &  &  \\
I-2 & NGC 300 & 00 54 37.93 & $-$37 40 14.29 & $>$ 5.07 & SR23 &  3.13 & SR23 &  &  &  &  \\
E-11 & NGC 300 & 00 54 38.17 & $-$37 39 41.42 & $>$ 5.12 & SR23 &  2.77 & SR23 &  &  &  &  \\
A-31 & NGC 300 & 00 54 38.95 & $-$37 39 43.26 & $>$ 5.05 & SR23 &  2.81 & SR23 &  &  &  &  \\
A-23 & NGC 300 & 00 54 40.02 & $-$37 40 02.33 & $>$ 5.06 & SR23 &  3.54 & SR23 &  &  &  &  \\
E-2 & NGC 300 & 00 54 41.95 & $-$37 40 43.32 & $>$ 4.74 & SR23 &  3.29 & SR23 &  &  &  &  \\
C-7 & NGC 300 & 00 54 42.24 & $-$37 40 04.82 & $>$ 4.90 & SR23 &  3.17 & SR23 &  &  &  &  \\
H10-2 & NGC 300 & 00 54 43.57 & $-$37 39 35.80 & $>$ 4.96 & SR23 &  2.96 & SR23 &  &  &  &  \\
A-11 & NGC 300 & 00 54 43.66 & $-$37 40 10.98 & $>$ 4.80 & SR23 &  3.27 & SR23 &  &  &  &  \\
E-4 & NGC 300 & 00 54 45.79 & $-$37 41 30.80 & $>$ 4.81 & SR23 &  2.00 & SR23 &  &  &  &  \\
H9-6 & NGC 300 & 00 54 45.85 & $-$37 39 58.04 &  4.70 & SR23 &  2.20 & SR23 &  &  &  &  \\
H9-2 & NGC 300 & 00 54 48.11 & $-$37 39 41.62 & $>$ 4.86 & SR23 &  2.11 & SR23 &  &  &  &  \\
H9-1 & NGC 300 & 00 54 48.44 & $-$37 39 48.40 & $>$ 4.97 & SR23 &  3.53 & SR23 &  &  &  &  \\
C-2 & NGC 300 & 00 54 48.98 & $-$37 42 09.55 & $>$ 4.76 & SR23 &  2.23 & SR23 &  &  &  &  \\
H9-11 & NGC 300 & 00 54 49.31 & $-$37 40 19.15 &  4.63 & SR23 &  2.16 & SR23 &  &  &  &  \\
C-6 & NGC 300 & 00 54 52.16 & $-$37 42 43.27 & $>$ 4.77 & SR23 &  2.51 & SR23 &  &  &  &  \\
L14-2 & NGC 300 & 00 54 52.16 & $-$37 41 32.42 & $>$ 4.81 & SR23 &  2.13 & SR23 &  &  &  &  \\
L2-3 & NGC 300 & 00 54 52.90 & $-$37 44 00.13 & $>$ 4.91 & SR23 &  3.00 & SR23 &  &  &  &  \\
H1-8 & NGC 300 & 00 54 53.10 & $-$37 39 34.10 & $>$ 4.81 & SR23 &  3.17 & SR23 &  &  &  &  \\
L9-8 & NGC 300 & 00 54 53.28 & $-$37 40 54.37 & $>$ 4.82 & SR23 &  3.18 & SR23 &  &  &  &  \\
I-5 & NGC 300 & 00 54 53.45 & $-$37 41 56.10 & $>$ 4.95 & SR23 &  2.43 & SR23 &  &  &  &  \\
H2-6 & NGC 300 & 00 54 54.03 & $-$37 39 28.14 & $>$ 4.75 & SR23 &  3.08 & SR23 &  &  &  &  \\
H16-1 & NGC 300 & 00 54 54.22 & $-$37 41 50.64 & $>$ 4.89 & SR23 &  2.15 & SR23 &  &  &  &  \\
B-1 & NGC 300 & 00 54 54.36 & $-$37 42 32.71 & $>$ 4.96 & SR23 &  2.45 & SR23 &  &  &  &  \\
H14-19 & NGC 300 & 00 54 54.95 & $-$37 41 32.88 & $>$ 4.68 & SR23 &  2.77 & SR23 &  &  &  &  \\
H14-18 & NGC 300 & 00 54 55.34 & $-$37 41 28.34 &  4.82 & SR23 &  2.55 & SR23 &  &  &  &  \\
H7-3 & NGC 300 & 00 54 56.54 & $-$37 40 29.00 & $>$ 5.02 & SR23 &  3.37 & SR23 &  &  &  &  \\
H7-2 & NGC 300 & 00 54 58.41 & $-$37 40 44.29 & $>$ 5.05 & SR23 &  3.36 & SR23 &  &  &  &  \\
H7-7 & NGC 300 & 00 54 58.44 & $-$37 41 09.84 & $>$ 5.06 & SR23 &  2.89 & SR23 &  &  &  &  \\
H6-9 & NGC 300 & 00 54 59.83 & $-$37 41 00.24 &  4.70 & SR23 &  2.25 & SR23 &  &  &  &  \\
H1-3 & NGC 300 & 00 55 00.90 & $-$37 39 39.74 & $>$ 5.08 & SR23 &  2.33 & SR23 &  &  &  &  \\
H6-5 & NGC 300 & 00 55 02.00 & $-$37 40 28.21 & $>$ 4.86 & SR23 &  2.87 & SR23 &  &  &  &  \\
L6-7 & NGC 300 & 00 55 02.42 & $-$37 39 54.64 & $>$ 5.16 & SR23 &  3.29 & SR23 &  &  &  &  \\
H12-2 & NGC 300 & 00 55 03.18 & $-$37 42 08.97 &  4.75 & SR23 &  2.14 & SR23 &  &  &  &  \\
H6-1 & NGC 300 & 00 55 04.00 & $-$37 40 41.44 &  4.69 & SR23 &  2.02 & SR23 &  &  &  &  \\
H12-14 & NGC 300 & 00 55 04.01 & $-$37 41 51.29 & $>$ 5.00 & SR23 &  2.41 & SR23 &  &  &  &  \\
H12-13 & NGC 300 & 00 55 04.01 & $-$37 41 52.26 &  4.86 & SR23 &  2.33 & SR23 &  &  &  &  \\
H6-3 & NGC 300 & 00 55 04.25 & $-$37 40 52.20 & $>$ 4.77 & SR23 &  3.27 & SR23 &  &  &  &  \\
L5-8 & NGC 300 & 00 55 07.22 & $-$37 40 44.58 & $>$ 4.91 & SR23 &  2.29 & SR23 &  &  &  &  \\
PN 14 & NGC~3109 & 10 03 10.34 & $-$26 08 06.10 &   &  &   &  & [WR] & PS07 &  &  \\
%%%
%
%
%
%
%
Hui93_2502 & NGC~5128 & 13 24 03.36 & $-$43 13 10.60 & 5.00 & t.w. & 3.29 & t.w. &  &  &  &  &  \\
P04_ctr804 & NGC~5128 & 13 24 03.67 & $-$43 17 51.50 & 4.62 & t.w. & 2.86 & t.w. &  &  &  &  &  \\
Hui93_2503 & NGC~5128 & 13 24 07.24 & $-$43 14 23.10 & 4.80 & t.w. & 3.13 & t.w. &  &  &  &  &  \\
EMMI_581 & NGC~5128 & 13 24 07.25 & $-$42 58 13.50 & 4.77 & t.w. & 3.08 & t.w. &  &  &  &  &  \\
P04_2701 & NGC~5128 & 13 24 10.16 & $-$43 21 11.00 & 4.78 & t.w. & 3.29 & t.w. &  &  &  &  &  \\
EMMI_580 & NGC~5128 & 13 24 10.44 & $-$42 57 03.10 & 4.89 & t.w. & 3.27 & t.w. &  &  &  &  &  \\
Hui93_2206 & NGC~5128 & 13 24 15.38 & $-$43 15 26.10 & 4.93 & t.w. & 3.10 & t.w. &  &  &  &  &  \\
Hui93_2703 & NGC~5128 & 13 24 17.16 & $-$43 19 27.50 & 4.78 & t.w. & 2.87 & t.w. &  &  &  &  &  \\
Hui93_2207 & NGC~5128 & 13 24 20.10 & $-$43 16 10.10 & 4.88 & t.w. & 2.91 & t.w. &  &  &  &  &  \\
EMMI_590 & NGC~5128 & 13 24 21.26 & $-$43 01 29.50 & 4.80 & t.w. & 3.01 & t.w. &  &  &  &  &  \\
Hui93_4805 & NGC~5128 & 13 24 21.77 & $-$42 59 28.60 & 4.95 & t.w. & 3.25 & t.w. &  &  &  &  &  \\
Hui93_2102 & NGC~5128 & 13 24 22.28 & $-$43 17 28.80 & 4.68 & t.w. & 2.93 & t.w. &  &  &  &  &  \\
Hui93_4807 & NGC~5128 & 13 24 22.61 & $-$42 58 49.80 & 4.94 & t.w. & 3.23 & t.w. &  &  &  &  &  \\
Hui93_2208 & NGC~5128 & 13 24 22.92 & $-$43 16 38.10 & 5.04 & t.w. & 3.14 & t.w. &  &  &  &  &  \\
Hui93_2901 & NGC~5128 & 13 24 27.52 & $-$43 14 26.30 & 4.71 & t.w. & 2.70 & t.w. &  &  &  &  &  \\
EMMI_552 & NGC~5128 & 13 24 27.59 & $-$43 03 23.20 & 4.53 & t.w. & 2.93 & t.w. &  &  &  &  &  \\
Hui93_2601 & NGC~5128 & 13 24 27.66 & $-$43 15 56.60 & 5.08 & t.w. & 3.35 & t.w. &  &  &  &  &  \\
Hui93_3501 & NGC~5128 & 13 24 27.84 & $-$43 10 12.30 & 5.09 & t.w. & 3.45 & t.w. &  &  &  &  &  \\
EMMI_542 & NGC~5128 & 13 24 28.89 & $-$43 00 13.80 & 5.32 & t.w. & 3.64 & t.w. &  &  &  &  &  \\
EMMI_575 & NGC~5128 & 13 24 29.25 & $-$43 05 41.50 & 5.15 & t.w. & 2.79 & t.w. &  &  &  &  &  \\
Hui93_2602 & NGC~5128 & 13 24 29.35 & $-$43 16 06.70 & 5.09 & t.w. & 3.21 & t.w. &  &  &  &  &  \\
P04_4702 & NGC~5128 & 13 24 32.32 & $-$42 55 42.80 & 4.73 & t.w. & 3.19 & t.w. &  &  &  &  &  \\
EMMI_1859 & NGC~5128 & 13 24 32.69 & $-$43 07 53.40 & 5.35 & t.w. & 3.23 & t.w. &  &  &  &  &  \\
Hui93_4806 & NGC~5128 & 13 24 32.75 & $-$43 01 05.10 & 4.91 & t.w. & 3.22 & t.w. &  &  &  &  &  \\
EMMI_1829 & NGC~5128 & 13 24 33.13 & $-$43 02 30.10 & 4.58 & t.w. & 2.91 & t.w. &  &  &  &  &  \\
Hui93_2704 & NGC~5128 & 13 24 33.97 & $-$43 19 05.40 & 5.35 & t.w. & 3.42 & t.w. &  &  &  &  &  \\
EMMI_1857 & NGC~5128 & 13 24 34.38 & $-$43 06 55.90 & 4.85 & t.w. & 2.77 & t.w. &  &  &  &  &  \\
Hui93_3502 & NGC~5128 & 13 24 34.53 & $-$43 09 37.00 & 5.29 & t.w. & 2.97 & t.w. &  &  &  &  &  \\
EMMI_1830 & NGC~5128 & 13 24 34.60 & $-$43 03 02.10 & 5.00 & t.w. & 3.24 & t.w. &  &  &  &  &  \\
Hui93_3503 & NGC~5128 & 13 24 35.22 & $-$43 09 09.10 & 4.50 & t.w. & 3.23 & t.w. &  &  &  &  &  \\
Hui93_4804 & NGC~5128 & 13 24 36.35 & $-$43 00 38.50 & 5.57 & t.w. & 3.18 & t.w. &  &  &  &  &  \\
EMMI_541 & NGC~5128 & 13 24 36.86 & $-$42 59 46.60 & 4.81 & t.w. & 2.90 & t.w. &  &  &  &  &  \\
EMMI_1838 & NGC~5128 & 13 24 37.01 & $-$43 04 40.10 & 4.90 & t.w. & 3.45 & t.w. &  &  &  &  &  \\
Hui93_2603 & NGC~5128 & 13 24 37.62 & $-$43 16 09.80 & 4.86 & t.w. & 3.04 & t.w. &  &  &  &  &  \\
Hui93_4519 & NGC~5128 & 13 24 38.41 & $-$43 05 10.80 & 5.09 & t.w. & 3.24 & t.w. &  &  &  &  &  \\
Hui93_3402 & NGC~5128 & 13 24 39.80 & $-$43 12 32.50 & 6.09 & t.w. & 3.25 & t.w. & [WR]? & t.w. &  &  &  \\
P04_4803 & NGC~5128 & 13 24 39.88 & $-$42 59 11.00 & 5.10 & t.w. & 3.36 & t.w. &  &  &  &  &  \\
P04_2302 & NGC~5128 & 13 24 40.39 & $-$43 18 39.20 & 5.22 & t.w. & 2.98 & t.w. &  &  &  &  &  \\
EMMI_1862 & NGC~5128 & 13 24 41.04 & $-$43 08 21.50 & 4.65 & t.w. & 3.04 & t.w. &  &  &  &  &  \\
Hui93_2606 & NGC~5128 & 13 24 42.34 & $-$43 16 28.90 & 5.17 & t.w. & 3.39 & t.w. &  &  &  &  &  \\
Hui93_3504 & NGC~5128 & 13 24 42.92 & $-$43 11 18.20 & 5.07 & t.w. & 3.19 & t.w. &  &  &  &  &  \\
EMMI_476 & NGC~5128 & 13 24 43.66 & $-$42 58 29.30 & 5.02 & t.w. & 3.43 & t.w. &  &  &  &  &  \\
Hui93_4701 & NGC~5128 & 13 24 44.21 & $-$42 57 02.30 & 5.08 & t.w. & 3.49 & t.w. &  &  &  &  &  \\
Hui93_4515 & NGC~5128 & 13 24 45.57 & $-$43 01 37.40 & 4.96 & t.w. & 3.24 & t.w. &  &  &  &  &  \\
Hui93_3505 & NGC~5128 & 13 24 45.87 & $-$43 11 30.00 & 4.99 & t.w. & 3.20 & t.w. &  &  &  &  &  \\
EMMI_482 & NGC~5128 & 13 24 46.84 & $-$42 58 40.60 & 5.10 & t.w. & 3.58 & t.w. &  &  &  &  &  \\
Hui93_4507 & NGC~5128 & 13 24 46.87 & $-$43 03 31.50 & 4.84 & t.w. & 3.41 & t.w. &  &  &  &  &  \\
Hui93_2607 & NGC~5128 & 13 24 46.91 & $-$43 15 27.20 & 5.00 & t.w. & 3.16 & t.w. &  &  &  &  &  \\
Hui93_4503 & NGC~5128 & 13 24 47.54 & $-$43 04 12.50 & 5.00 & t.w. & 3.48 & t.w. &  &  &  &  &  \\
Hui93_3403 & NGC~5128 & 13 24 48.17 & $-$43 14 18.00 & 5.29 & t.w. & 3.49 & t.w. &  &  &  &  &  \\
Hui93_4514 & NGC~5128 & 13 24 48.82 & $-$43 04 16.20 & 5.17 & t.w. & 3.27 & t.w. &  &  &  &  &  \\
Hui93_3405 & NGC~5128 & 13 24 48.96 & $-$43 12 29.30 & 4.90 & t.w. & 2.93 & t.w. &  &  &  &  &  \\
EMMI_480 & NGC~5128 & 13 24 49.00 & $-$42 58 36.00 & 5.63 & t.w. & 3.37 & t.w. & [WR]? & t.w. &  &  &  \\
Hui93_4501 & NGC~5128 & 13 24 49.08 & $-$43 03 54.40 & 4.97 & t.w. & 3.50 & t.w. &  &  &  &  &  \\
P04_ctr703 & NGC~5128 & 13 24 49.42 & $-$42 57 32.50 & 4.81 & t.w. & 2.98 & t.w. &  &  &  &  &  \\
EMMI_500 & NGC~5128 & 13 24 49.62 & $-$43 00 42.40 & 4.75 & t.w. & 3.04 & t.w. &  &  &  &  &  \\
P04_4608 & NGC~5128 & 13 24 49.88 & $-$42 52 46.50 & 5.18 & t.w. & 3.31 & t.w. &  &  &  &  &  \\
Hui93_4518 & NGC~5128 & 13 24 50.61 & $-$43 03 43.30 & 4.72 & t.w. & 3.21 & t.w. &  &  &  &  &  \\
EMMI_491 & NGC~5128 & 13 24 51.10 & $-$43 00 08.80 & 5.45 & t.w. & 3.26 & t.w. &  &  &  &  &  \\
Hui93_4537 & NGC~5128 & 13 24 51.37 & $-$43 04 46.80 & 4.61 & t.w. & 2.73 & t.w. &  &  &  &  &  \\
EMMI_1766 & NGC~5128 & 13 24 51.72 & $-$43 01 05.40 & 4.65 & t.w. & 2.93 & t.w. &  &  &  &  &  \\
Hui93_4504 & NGC~5128 & 13 24 51.81 & $-$43 02 32.10 & 4.73 & t.w. & 3.46 & t.w. &  &  &  &  &  \\
EMMI_1812 & NGC~5128 & 13 24 52.01 & $-$43 07 26.20 & 4.83 & t.w. & 3.42 & t.w. &  &  &  &  &  \\
EMMI_1775 & NGC~5128 & 13 24 52.09 & $-$43 01 53.50 & 4.85 & t.w. & 3.22 & t.w. &  &  &  &  &  \\
Hui93_2306 & NGC~5128 & 13 24 52.33 & $-$43 18 38.30 & 5.01 & t.w. & 3.27 & t.w. &  &  &  &  &  \\
Hui93_4528 & NGC~5128 & 13 24 52.50 & $-$43 04 46.00 & 5.07 & t.w. & 3.05 & t.w. &  &  &  &  &  \\
Hui93_3508 & NGC~5128 & 13 24 52.56 & $-$43 10 00.20 & 5.18 & t.w. & 3.13 & t.w. &  &  &  &  &  \\
Hui93_4601 & NGC~5128 & 13 24 52.65 & $-$42 56 13.00 & 5.24 & t.w. & 3.60 & t.w. &  &  &  &  &  \\
P04_ctr622 & NGC~5128 & 13 24 53.27 & $-$42 53 26.50 & 4.62 & t.w. & 2.62 & t.w. &  &  &  &  &  \\
Hui93_4517 & NGC~5128 & 13 24 53.38 & $-$43 04 57.30 & 4.75 & t.w. & 3.24 & t.w. &  &  &  &  &  \\
EMMI_1818 & NGC~5128 & 13 24 53.67 & $-$43 09 50.00 & 5.05 & t.w. & 3.37 & t.w. &  &  &  &  &  \\
EMMI_1805 & NGC~5128 & 13 24 53.69 & $-$43 05 33.50 & 5.12 & t.w. & 3.45 & t.w. &  &  &  &  &  \\
EMMI_405 & NGC~5128 & 13 24 53.73 & $-$42 56 58.00 & 5.22 & t.w. & 3.47 & t.w. &  &  &  &  &  \\
Hui93_4508 & NGC~5128 & 13 24 54.10 & $-$43 03 37.20 & 5.07 & t.w. & 3.40 & t.w. &  &  &  &  &  \\
Hui93_4502 & NGC~5128 & 13 24 54.61 & $-$43 02 18.50 & 5.13 & t.w. & 3.48 & t.w. &  &  &  &  &  \\
EMMI_1809 & NGC~5128 & 13 24 54.73 & $-$43 06 37.50 & 5.20 & t.w. & 3.25 & t.w. &  &  &  &  &  \\
Hui93_4422 & NGC~5128 & 13 24 54.75 & $-$42 58 49.70 & 5.05 & t.w. & 3.15 & t.w. &  &  &  &  &  \\
Hui93_4524 & NGC~5128 & 13 24 54.94 & $-$43 03 06.00 & 4.79 & t.w. & 3.12 & t.w. &  &  &  &  &  \\
Hui93_4533 & NGC~5128 & 13 24 55.08 & $-$43 03 21.60 & 4.71 & t.w. & 2.85 & t.w. &  &  &  &  &  \\
EMMI_418 & NGC~5128 & 13 24 55.09 & $-$42 59 10.60 & 4.74 & t.w. & 2.96 & t.w. &  &  &  &  &  \\
Hui93_4610 & NGC~5128 & 13 24 55.83 & $-$42 53 34.10 & 4.68 & t.w. & 3.11 & t.w. &  &  &  &  &  \\
Hui93_4527 & NGC~5128 & 13 24 56.15 & $-$43 03 13.20 & 4.69 & t.w. & 3.06 & t.w. &  &  &  &  &  \\
Hui93_4424 & NGC~5128 & 13 24 56.75 & $-$42 57 21.40 & 4.81 & t.w. & 3.07 & t.w. &  &  &  &  &  \\
EMMI_1771 & NGC~5128 & 13 24 56.89 & $-$43 01 23.60 & 5.34 & t.w. & 3.39 & t.w. &  &  &  &  &  \\
Hui93_4510 & NGC~5128 & 13 24 57.18 & $-$43 02 57.20 & 4.95 & t.w. & 3.35 & t.w. &  &  &  &  &  \\
P04_4609 & NGC~5128 & 13 24 57.19 & $-$42 56 10.20 & 5.62 & t.w. & 3.24 & t.w. & [WR]? & t.w. &  &  &  \\
Hui93_4520 & NGC~5128 & 13 24 57.25 & $-$43 03 05.00 & 4.80 & t.w. & 3.17 & t.w. &  &  &  &  &  \\
P04_4605 & NGC~5128 & 13 24 57.60 & $-$42 54 11.30 & 5.06 & t.w. & 3.40 & t.w. &  &  &  &  &  \\
Hui93_4538 & NGC~5128 & 13 24 57.67 & $-$43 03 31.20 & 4.55 & t.w. & 2.67 & t.w. &  &  &  &  &  \\
EMMI_430 & NGC~5128 & 13 24 57.72 & $-$43 00 56.30 & 5.02 & t.w. & 3.37 & t.w. &  &  &  &  &  \\
EMMI_1815 & NGC~5128 & 13 24 57.76 & $-$43 09 18.20 & 4.71 & t.w. & 2.89 & t.w. &  &  &  &  &  \\
Hui93_4511 & NGC~5128 & 13 24 57.92 & $-$43 04 07.50 & 4.96 & t.w. & 3.35 & t.w. &  &  &  &  &  \\
Hui93_4516 & NGC~5128 & 13 24 57.98 & $-$43 02 47.40 & 4.81 & t.w. & 3.31 & t.w. &  &  &  &  &  \\
EMMI_1767 & NGC~5128 & 13 24 58.13 & $-$43 01 06.70 & 5.29 & t.w. & 3.39 & t.w. &  &  &  &  &  \\
EMMI_429 & NGC~5128 & 13 24 58.44 & $-$43 00 56.70 & 4.68 & t.w. & 3.05 & t.w. &  &  &  &  &  \\
Hui93_4506 & NGC~5128 & 13 24 58.59 & $-$43 02 26.50 & 4.77 & t.w. & 3.38 & t.w. &  &  &  &  &  \\
Hui93_4413 & NGC~5128 & 13 24 58.67 & $-$42 57 39.20 & 4.83 & t.w. & 3.37 & t.w. &  &  &  &  &  \\
EMMI_427 & NGC~5128 & 13 24 58.71 & $-$43 00 33.70 & 5.11 & t.w. & 3.23 & t.w. &  &  &  &  &  \\
Hui93_4314 & NGC~5128 & 13 24 58.86 & $-$43 08 16.10 & 4.94 & t.w. & 3.33 & t.w. &  &  &  &  &  \\
Hui93_3001 & NGC~5128 & 13 24 58.98 & $-$43 16 33.00 & 5.37 & t.w. & 3.35 & t.w. &  &  &  &  &  \\
P04_4614 & NGC~5128 & 13 24 59.26 & $-$42 55 46.40 & 4.83 & t.w. & 2.94 & t.w. &  &  &  &  &  \\
Hui93_4604 & NGC~5128 & 13 24 59.36 & $-$42 55 33.30 & 4.88 & t.w. & 3.41 & t.w. &  &  &  &  &  \\
Hui93_4416 & NGC~5128 & 13 24 59.40 & $-$42 59 30.60 & 4.82 & t.w. & 3.29 & t.w. &  &  &  &  &  \\
P04_4421 & NGC~5128 & 13 24 59.47 & $-$42 59 43.60 & 4.73 & t.w. & 3.20 & t.w. &  &  &  &  &  \\
P04_4423 & NGC~5128 & 13 24 59.61 & $-$42 59 22.10 & 5.00 & t.w. & 3.14 & t.w. &  &  &  &  &  \\
Hui93_4612 & NGC~5128 & 13 25 00.31 & $-$42 55 48.20 & 4.90 & t.w. & 3.03 & t.w. &  &  &  &  &  \\
Hui93_3003 & NGC~5128 & 13 25 00.76 & $-$43 16 20.00 & 5.03 & t.w. & 3.33 & t.w. &  &  &  &  &  \\
EMMI_1769 & NGC~5128 & 13 25 01.03 & $-$43 01 10.50 & 5.68 & t.w. & 3.47 & t.w. & [WR]? & t.w. &  &  &  \\
EMMI_1774 & NGC~5128 & 13 25 01.33 & $-$43 01 50.10 & 4.76 & t.w. & 3.16 & t.w. &  &  &  &  &  \\
EMMI_316 & NGC~5128 & 13 25 01.91 & $-$42 57 16.90 & 5.34 & t.w. & 3.49 & t.w. &  &  &  &  &  \\
Hui93_4414 & NGC~5128 & 13 25 02.17 & $-$42 59 29.90 & 4.96 & t.w. & 3.46 & t.w. &  &  &  &  &  \\
Hui93_530 & NGC~5128 & 13 25 02.25 & $-$43 01 41.20 & 4.86 & t.w. & 3.25 & t.w. &  &  &  &  &  \\
EMMI_2350 & NGC~5128 & 13 25 02.47 & $-$43 08 58.50 & 4.86 & t.w. & 3.19 & t.w. &  &  &  &  &  \\
EMMI_1543 & NGC~5128 & 13 25 02.69 & $-$43 01 03.50 & 4.91 & t.w. & 3.41 & t.w. &  &  &  &  &  \\
Hui93_4307 & NGC~5128 & 13 25 02.87 & $-$43 09 39.60 & 4.96 & t.w. & 3.38 & t.w. &  &  &  &  &  \\
Hui93_4415 & NGC~5128 & 13 25 02.91 & $-$42 59 38.10 & 4.96 & t.w. & 3.31 & t.w. &  &  &  &  &  \\
Hui93_4313 & NGC~5128 & 13 25 03.27 & $-$43 06 49.90 & 4.90 & t.w. & 3.37 & t.w. &  &  &  &  &  \\
Hui93_4407 & NGC~5128 & 13 25 03.62 & $-$42 57 16.40 & 5.38 & t.w. & 3.53 & t.w. &  &  &  &  &  \\
EMMI_1698 & NGC~5128 & 13 25 03.89 & $-$43 03 43.30 & 5.17 & t.w. & 3.67 & t.w. &  &  &  &  &  \\
EMMI_326 & NGC~5128 & 13 25 04.14 & $-$42 59 03.50 & 4.67 & t.w. & 3.25 & t.w. &  &  &  &  &  \\
EMMI_1712 & NGC~5128 & 13 25 04.30 & $-$43 04 43.90 & 5.09 & t.w. & 3.51 & t.w. &  &  &  &  &  \\
Hui93_511 & NGC~5128 & 13 25 04.31 & $-$43 01 11.30 & 4.88 & t.w. & 3.35 & t.w. &  &  &  &  &  \\
Hui93_4602 & NGC~5128 & 13 25 04.38 & $-$42 56 04.40 & 5.21 & t.w. & 3.55 & t.w. &  &  &  &  &  \\
EMMI_1730 & NGC~5128 & 13 25 04.49 & $-$43 05 31.70 & 5.14 & t.w. & 2.78 & t.w. &  &  &  &  &  \\
Hui93_519 & NGC~5128 & 13 25 04.55 & $-$43 02 29.00 & 5.20 & t.w. & 3.19 & t.w. &  &  &  &  &  \\
Hui93_4302 & NGC~5128 & 13 25 04.72 & $-$43 07 01.90 & 5.33 & t.w. & 3.51 & t.w. &  &  &  &  &  \\
EMMI_1697 & NGC~5128 & 13 25 05.13 & $-$43 03 43.10 & 4.84 & t.w. & 2.95 & t.w. &  &  &  &  &  \\
P04_541 & NGC~5128 & 13 25 05.38 & $-$43 01 08.10 & 5.42 & t.w. & 2.99 & t.w. &  &  &  &  &  \\
Hui93_537 & NGC~5128 & 13 25 05.45 & $-$43 01 29.90 & 5.14 & t.w. & 3.09 & t.w. &  &  &  &  &  \\
EMMI_318 & NGC~5128 & 13 25 05.51 & $-$42 58 11.20 & 5.89 & t.w. & 3.19 & t.w. & [WR]? & t.w. &  &  &  \\
EMMI_2357 & NGC~5128 & 13 25 05.66 & $-$43 09 51.70 & 4.89 & t.w. & 3.22 & t.w. &  &  &  &  &  \\
Hui93_4237 & NGC~5128 & 13 25 05.94 & $-$43 02 30.80 & 4.85 & t.w. & 3.26 & t.w. &  &  &  &  &  \\
Hui93_4275 & NGC~5128 & 13 25 06.13 & $-$43 05 41.20 & 4.72 & t.w. & 3.13 & t.w. &  &  &  &  &  \\
Hui93_4607 & NGC~5128 & 13 25 06.56 & $-$42 52 56.30 & 4.76 & t.w. & 3.29 & t.w. &  &  &  &  &  \\
P04_4430 & NGC~5128 & 13 25 06.68 & $-$42 58 16.20 & 4.78 & t.w. & 3.03 & t.w. &  &  &  &  &  \\
Hui93_4217 & NGC~5128 & 13 25 06.72 & $-$43 03 06.70 & 5.06 & t.w. & 3.44 & t.w. &  &  &  &  &  \\
Hui93_4412 & NGC~5128 & 13 25 06.75 & $-$42 58 58.70 & 5.29 & t.w. & 3.37 & t.w. &  &  &  &  &  \\
Hui93_4218 & NGC~5128 & 13 25 06.82 & $-$43 04 54.70 & 5.65 & t.w. & 3.43 & t.w. & [WR]? & t.w. &  &  &  \\
Hui93_513 & NGC~5128 & 13 25 06.86 & $-$43 01 19.00 & 4.82 & t.w. & 3.22 & t.w. &  &  &  &  &  \\
Hui93_4233 & NGC~5128 & 13 25 07.11 & $-$43 02 23.10 & 5.04 & t.w. & 3.23 & t.w. &  &  &  &  &  \\
Hui93_4606 & NGC~5128 & 13 25 07.39 & $-$42 53 11.50 & 5.07 & t.w. & 3.37 & t.w. &  &  &  &  &  \\
EMMI_2367 & NGC~5128 & 13 25 07.55 & $-$43 14 33.00 & 5.04 & t.w. & 3.59 & t.w. &  &  &  &  &  \\
Hui93_4312 & NGC~5128 & 13 25 07.61 & $-$43 07 38.10 & 4.83 & t.w. & 3.36 & t.w. &  &  &  &  &  \\
Hui93_4301 & NGC~5128 & 13 25 07.98 & $-$43 07 39.10 & 5.18 & t.w. & 3.70 & t.w. &  &  &  &  &  \\
EMMI_355 & NGC~5128 & 13 25 08.96 & $-$43 00 45.80 & 4.87 & t.w. & 3.33 & t.w. &  &  &  &  &  \\
Hui93_4411 & NGC~5128 & 13 25 09.18 & $-$42 59 08.40 & 4.88 & t.w. & 3.41 & t.w. &  &  &  &  &  \\
EMMI_2359 & NGC~5128 & 13 25 09.29 & $-$43 11 09.30 & 4.96 & t.w. & 3.16 & t.w. &  &  &  &  &  \\
EMMI_320 & NGC~5128 & 13 25 09.35 & $-$42 58 25.10 & 5.40 & t.w. & 3.10 & t.w. &  &  &  &  &  \\
Hui93_4229 & NGC~5128 & 13 25 09.44 & $-$43 05 25.90 & 4.81 & t.w. & 3.30 & t.w. &  &  &  &  &  \\
Hui93_42122 & NGC~5128 & 13 25 09.54 & $-$43 03 54.70 & 5.09 & t.w. & 2.77 & t.w. &  &  &  &  &  \\
Hui93_4603 & NGC~5128 & 13 25 09.70 & $-$42 55 04.80 & 5.15 & t.w. & 3.47 & t.w. &  &  &  &  &  \\
EMMI_333 & NGC~5128 & 13 25 09.79 & $-$42 59 29.00 & 4.51 & t.w. & 3.50 & t.w. &  &  &  &  &  \\
Hui93_4409 & NGC~5128 & 13 25 10.53 & $-$42 58 23.80 & 5.22 & t.w. & 3.46 & t.w. &  &  &  &  &  \\
Hui93_4308 & NGC~5128 & 13 25 10.55 & $-$43 09 26.20 & 4.80 & t.w. & 3.39 & t.w. &  &  &  &  &  \\
Hui93_528 & NGC~5128 & 13 25 10.61 & $-$43 00 30.20 & 4.74 & t.w. & 3.12 & t.w. &  &  &  &  &  \\
Hui93_4219 & NGC~5128 & 13 25 10.81 & $-$43 03 51.90 & 5.01 & t.w. & 3.36 & t.w. &  &  &  &  &  \\
Hui93_4305 & NGC~5128 & 13 25 10.89 & $-$43 09 48.30 & 4.92 & t.w. & 3.36 & t.w. &  &  &  &  &  \\
Hui93_4319 & NGC~5128 & 13 25 10.90 & $-$43 07 14.30 & 4.86 & t.w. & 3.07 & t.w. &  &  &  &  &  \\
EMMI_2360 & NGC~5128 & 13 25 11.51 & $-$43 12 07.80 & 4.64 & t.w. & 2.86 & t.w. &  &  &  &  &  \\
EMMI_1700 & NGC~5128 & 13 25 11.51 & $-$43 03 49.60 & 4.92 & t.w. & 3.16 & t.w. &  &  &  &  &  \\
Hui93_4420 & NGC~5128 & 13 25 11.54 & $-$43 00 04.40 & 5.17 & t.w. & 3.17 & t.w. &  &  &  &  &  \\
Hui93_4426 & NGC~5128 & 13 25 11.76 & $-$43 00 02.20 & 4.67 & t.w. & 3.11 & t.w. &  &  &  &  &  \\
EMMI_335 & NGC~5128 & 13 25 12.13 & $-$42 59 29.40 & 4.49 & t.w. & 3.49 & t.w. &  &  &  &  &  \\
EMMI_321 & NGC~5128 & 13 25 12.33 & $-$42 58 53.50 & 4.78 & t.w. & 2.81 & t.w. &  &  &  &  &  \\
Hui93_503 & NGC~5128 & 13 25 12.39 & $-$43 00 24.60 & 5.20 & t.w. & 3.28 & t.w. &  &  &  &  &  \\
Hui93_516 & NGC~5128 & 13 25 12.55 & $-$43 00 52.40 & 4.95 & t.w. & 3.20 & t.w. &  &  &  &  &  \\
Hui93_509 & NGC~5128 & 13 25 12.58 & $-$43 01 59.60 & 4.90 & t.w. & 3.38 & t.w. &  &  &  &  &  \\
Hui93_4323 & NGC~5128 & 13 25 12.85 & $-$43 06 47.30 & 4.72 & t.w. & 2.87 & t.w. &  &  &  &  &  \\
Hui93_4297 & NGC~5128 & 13 25 13.03 & $-$43 03 48.50 & 4.83 & t.w. & 2.95 & t.w. &  &  &  &  &  \\
Hui93_4246 & NGC~5128 & 13 25 13.13 & $-$43 02 14.20 & 4.99 & t.w. & 3.24 & t.w. &  &  &  &  &  \\
Hui93_42126 & NGC~5128 & 13 25 13.32 & $-$43 04 49.10 & 4.73 & t.w. & 2.71 & t.w. &  &  &  &  &  \\
Hui93_4256 & NGC~5128 & 13 25 13.32 & $-$43 05 02.20 & 4.77 & t.w. & 3.19 & t.w. &  &  &  &  &  \\
EMMI_1515 & NGC~5128 & 13 25 13.39 & $-$43 05 40.20 & 4.55 & t.w. & 3.03 & t.w. &  &  &  &  &  \\
P04_1001 & NGC~5128 & 13 25 13.56 & $-$42 50 27.10 & 5.35 & t.w. & 3.47 & t.w. &  &  &  &  &  \\
Hui93_4295 & NGC~5128 & 13 25 13.65 & $-$43 03 31.90 & 5.21 & t.w. & 2.98 & t.w. &  &  &  &  &  \\
Hui93_4216 & NGC~5128 & 13 25 13.75 & $-$43 04 29.90 & 5.24 & t.w. & 3.37 & t.w. &  &  &  &  &  \\
EMMI_1717 & NGC~5128 & 13 25 14.23 & $-$43 04 54.30 & 5.23 & t.w. & 3.46 & t.w. &  &  &  &  &  \\
EMMI_314 & NGC~5128 & 13 25 15.15 & $-$42 56 49.10 & 5.46 & t.w. & 3.45 & t.w. &  &  &  &  &  \\
EMMI_1679 & NGC~5128 & 13 25 15.18 & $-$43 02 51.70 & 5.18 & t.w. & 3.22 & t.w. &  &  &  &  &  \\
Hui93_4231 & NGC~5128 & 13 25 15.26 & $-$43 02 47.40 & 5.81 & t.w. & 3.33 & t.w. & [WR]? & t.w. &  &  &  \\
Hui93_4214 & NGC~5128 & 13 25 15.35 & $-$43 03 02.40 & 5.09 & t.w. & 3.41 & t.w. &  &  &  &  &  \\
Hui93_42118 & NGC~5128 & 13 25 15.54 & $-$43 02 40.30 & 4.54 & t.w. & 2.99 & t.w. &  &  &  &  &  \\
Hui93_4257 & NGC~5128 & 13 25 15.58 & $-$43 03 57.90 & 4.85 & t.w. & 3.05 & t.w. &  &  &  &  &  \\
Hui93_4223 & NGC~5128 & 13 25 15.61 & $-$43 02 25.40 & 4.87 & t.w. & 3.53 & t.w. &  &  &  &  &  \\
EMMI_277 & NGC~5128 & 13 25 16.07 & $-$43 00 08.60 & 4.45 & t.w. & 3.78 & t.w. &  &  &  &  &  \\
Hui93_904 & NGC~5128 & 13 25 16.17 & $-$42 52 32.30 & 4.94 & t.w. & 3.41 & t.w. &  &  &  &  &  \\
Hui93_4241 & NGC~5128 & 13 25 16.23 & $-$43 05 11.30 & 4.77 & t.w. & 3.18 & t.w. &  &  &  &  &  \\
Hui93_526 & NGC~5128 & 13 25 16.33 & $-$43 00 20.30 & 4.65 & t.w. & 3.15 & t.w. &  &  &  &  &  \\
EMMI_280 & NGC~5128 & 13 25 16.36 & $-$43 00 13.10 & 4.53 & t.w. & 3.83 & t.w. &  &  &  &  &  \\
EMMI_1705 & NGC~5128 & 13 25 16.49 & $-$43 04 02.50 & 5.01 & t.w. & 3.66 & t.w. &  &  &  &  &  \\
Hui93_518 & NGC~5128 & 13 25 16.56 & $-$43 01 27.70 & 4.51 & t.w. & 3.19 & t.w. &  &  &  &  &  \\
Hui93_4280 & NGC~5128 & 13 25 16.64 & $-$43 03 50.50 & 4.83 & t.w. & 3.11 & t.w. &  &  &  &  &  \\
Hui93_4304 & NGC~5128 & 13 25 16.64 & $-$43 07 08.30 & 5.08 & t.w. & 3.43 & t.w. &  &  &  &  &  \\
Hui93_4306 & NGC~5128 & 13 25 16.64 & $-$43 07 48.40 & 5.45 & t.w. & 3.38 & t.w. &  &  &  &  &  \\
EMMI_1736 & NGC~5128 & 13 25 16.65 & $-$43 06 20.60 & 5.16 & t.w. & 3.48 & t.w. &  &  &  &  &  \\
EMMI_1031 & NGC~5128 & 13 25 16.72 & $-$42 56 57.00 & 4.82 & t.w. & 3.15 & t.w. &  &  &  &  &  \\
EMMI_1018 & NGC~5128 & 13 25 16.82 & $-$42 55 25.90 & 4.83 & t.w. & 3.11 & t.w. &  &  &  &  &  \\
Hui93_4222 & NGC~5128 & 13 25 16.89 & $-$43 04 11.20 & 4.93 & t.w. & 3.36 & t.w. &  &  &  &  &  \\
EMMI_1760 & NGC~5128 & 13 25 17.02 & $-$43 09 17.50 & 4.57 & t.w. & 3.23 & t.w. &  &  &  &  &  \\
P04_f18p24** & NGC~5128 & 13 25 17.12 & $-$42 49 17.20 & 4.69 & t.w. & 3.19 & t.w. &  &  &  & \footnote{full name: P04_f18p24_1003} &  \\
Hui93_4236 & NGC~5128 & 13 25 17.13 & $-$43 03 40.90 & 4.96 & t.w. & 3.28 & t.w. &  &  &  &  &  \\
EMMI_1100 & NGC~5128 & 13 25 17.15 & $-$43 00 26.30 & 4.49 & t.w. & 3.47 & t.w. &  &  &  &  &  \\
EMMI_1092 & NGC~5128 & 13 25 17.28 & $-$42 59 27.70 & 4.45 & t.w. & 3.27 & t.w. &  &  &  &  &  \\
EMMI_1026 & NGC~5128 & 13 25 17.59 & $-$42 56 33.20 & 4.81 & t.w. & 3.26 & t.w. &  &  &  &  &  \\
Hui93_4249 & NGC~5128 & 13 25 17.68 & $-$43 03 54.60 & 4.79 & t.w. & 3.27 & t.w. &  &  &  &  &  \\
EMMI_1044 & NGC~5128 & 13 25 17.83 & $-$42 57 56.90 & 4.96 & t.w. & 3.50 & t.w. &  &  &  &  &  \\
EMMI_1030 & NGC~5128 & 13 25 17.87 & $-$42 56 55.20 & 5.36 & t.w. & 3.67 & t.w. &  &  &  &  &  \\
Hui93_4315 & NGC~5128 & 13 25 17.89 & $-$43 08 05.60 & 5.08 & t.w. & 3.20 & t.w. &  &  &  &  &  \\
EMMI_1049 & NGC~5128 & 13 25 17.90 & $-$42 58 18.70 & 4.89 & t.w. & 3.21 & t.w. &  &  &  &  &  \\
Hui93_4311 & NGC~5128 & 13 25 18.07 & $-$43 08 43.70 & 4.99 & t.w. & 3.44 & t.w. &  &  &  &  &  \\
EMMI_1008 & NGC~5128 & 13 25 18.52 & $-$42 54 30.70 & 4.87 & t.w. & 3.21 & t.w. &  &  &  &  &  \\
EMMI_1097 & NGC~5128 & 13 25 18.55 & $-$42 59 47.70 & 4.45 & t.w. & 3.25 & t.w. &  &  &  &  &  \\
Hui93_4210 & NGC~5128 & 13 25 18.56 & $-$43 02 20.20 & 5.11 & t.w. & 3.65 & t.w. &  &  &  &  &  \\
Hui93_902 & NGC~5128 & 13 25 18.80 & $-$42 52 53.30 & 4.76 & t.w. & 3.52 & t.w. &  &  &  &  &  \\
EMMI_1110 & NGC~5128 & 13 25 18.82 & $-$43 01 33.30 & 4.54 & t.w. & 3.23 & t.w. &  &  &  &  &  \\
EMMI_1012 & NGC~5128 & 13 25 18.82 & $-$42 54 55.70 & 5.00 & t.w. & 3.25 & t.w. &  &  &  &  &  \\
EMMI_1107 & NGC~5128 & 13 25 19.04 & $-$43 01 20.90 & 4.45 & t.w. & 2.87 & t.w. &  &  &  &  &  \\
Hui93_4310 & NGC~5128 & 13 25 19.52 & $-$43 09 35.30 & 4.79 & t.w. & 3.35 & t.w. &  &  &  &  &  \\
EMMI_1053 & NGC~5128 & 13 25 19.79 & $-$42 58 23.10 & 4.84 & t.w. & 3.05 & t.w. &  &  &  &  &  \\
Hui93_4303 & NGC~5128 & 13 25 19.84 & $-$43 06 59.40 & 5.09 & t.w. & 3.58 & t.w. &  &  &  &  &  \\
Hui93_4201 & NGC~5128 & 13 25 19.98 & $-$43 05 28.70 & 5.20 & t.w. & 3.69 & t.w. &  &  &  &  &  \\
EMMI_1033 & NGC~5128 & 13 25 20.01 & $-$42 57 07.40 & 4.90 & t.w. & 3.16 & t.w. &  &  &  &  &  \\
Hui93_4272 & NGC~5128 & 13 25 20.08 & $-$43 02 21.70 & 5.11 & t.w. & 3.05 & t.w. &  &  &  &  &  \\
EMMI_1094 & NGC~5128 & 13 25 20.25 & $-$42 59 39.00 & 4.46 & t.w. & 3.24 & t.w. &  &  &  &  &  \\
EMMI_2303 & NGC~5128 & 13 25 20.34 & $-$43 07 49.70 & 4.68 & t.w. & 2.93 & t.w. &  &  &  &  &  \\
Hui93_4260 & NGC~5128 & 13 25 20.53 & $-$43 02 52.30 & 4.77 & t.w. & 3.04 & t.w. &  &  &  &  &  \\
EMMI_2295 & NGC~5128 & 13 25 20.57 & $-$43 06 49.50 & 5.04 & t.w. & 3.44 & t.w. &  &  &  &  &  \\
EMMI_1051 & NGC~5128 & 13 25 21.16 & $-$42 58 19.90 & 5.13 & t.w. & 3.49 & t.w. &  &  &  &  &  \\
Hui93_6101 & NGC~5128 & 13 25 21.20 & $-$43 10 04.70 & 5.03 & t.w. & 3.60 & t.w. &  &  &  &  &  \\
P04_4239 & NGC~5128 & 13 25 21.23 & $-$43 02 16.50 & 4.63 & t.w. & 3.20 & t.w. &  &  &  &  &  \\
EMMI_1052 & NGC~5128 & 13 25 21.34 & $-$42 58 21.20 & 4.96 & t.w. & 3.32 & t.w. &  &  &  &  &  \\
EMMI_1095 & NGC~5128 & 13 25 21.44 & $-$42 59 42.60 & 4.45 & t.w. & 2.97 & t.w. &  &  &  &  &  \\
EMMI_1002 & NGC~5128 & 13 25 21.64 & $-$42 53 25.10 & 5.16 & t.w. & 3.35 & t.w. &  &  &  &  &  \\
Hui93_4285 & NGC~5128 & 13 25 21.75 & $-$43 03 02.00 & 4.75 & t.w. & 3.08 & t.w. &  &  &  &  &  \\
Hui93_4202 & NGC~5128 & 13 25 22.05 & $-$43 03 20.50 & 5.35 & t.w. & 3.64 & t.w. &  &  &  &  &  \\
Hui93_4253 & NGC~5128 & 13 25 22.19 & $-$43 02 43.90 & 4.85 & t.w. & 3.17 & t.w. &  &  &  &  &  \\
Hui93_912 & NGC~5128 & 13 25 22.21 & $-$42 54 23.30 & 4.70 & t.w. & 3.14 & t.w. &  &  &  &  &  \\
EMMI_1041 & NGC~5128 & 13 25 22.25 & $-$42 57 52.20 & 4.91 & t.w. & 3.27 & t.w. &  &  &  &  &  \\
EMMI_1038 & NGC~5128 & 13 25 22.47 & $-$42 57 33.50 & 5.27 & t.w. & 3.64 & t.w. &  &  &  &  &  \\
Hui93_4206 & NGC~5128 & 13 25 22.50 & $-$43 03 21.00 & 5.11 & t.w. & 3.54 & t.w. &  &  &  &  &  \\
EMMI_1102 & NGC~5128 & 13 25 22.56 & $-$43 00 51.00 & 4.45 & t.w. & 3.24 & t.w. &  &  &  &  &  \\
EMMI_1495 & NGC~5128 & 13 25 23.00 & $-$43 03 45.10 & 5.03 & t.w. & 3.60 & t.w. &  &  &  &  &  \\
Hui93_4226 & NGC~5128 & 13 25 23.01 & $-$43 02 13.70 & 5.23 & t.w. & 3.35 & t.w. &  &  &  &  &  \\
Hui93_4207 & NGC~5128 & 13 25 23.25 & $-$43 02 49.60 & 5.08 & t.w. & 3.51 & t.w. &  &  &  &  &  \\
P04_4177 & NGC~5128 & 13 25 23.29 & $-$42 57 38.90 & 5.26 & t.w. & 3.01 & t.w. &  &  &  &  &  \\
Hui93_4145 & NGC~5128 & 13 25 23.39 & $-$42 57 28.40 & 4.89 & t.w. & 3.46 & t.w. &  &  &  &  &  \\
EMMI_2222 & NGC~5128 & 13 25 23.69 & $-$42 54 49.60 & 4.95 & t.w. & 3.22 & t.w. &  &  &  &  &  \\
Hui93_4228 & NGC~5128 & 13 25 23.71 & $-$43 03 29.50 & 5.13 & t.w. & 3.33 & t.w. &  &  &  &  &  \\
EMMI_1099 & NGC~5128 & 13 25 23.91 & $-$43 00 04.70 & 4.55 & t.w. & 3.66 & t.w. &  &  &  &  &  \\
Hui93_6103 & NGC~5128 & 13 25 24.54 & $-$43 09 14.10 & 5.48 & t.w. & 3.56 & t.w. &  &  &  &  &  \\
EMMI_1065 & NGC~5128 & 13 25 24.81 & $-$42 58 45.50 & 5.29 & t.w. & 3.46 & t.w. &  &  &  &  &  \\
EMMI_1337 & NGC~5128 & 13 25 24.90 & $-$43 06 21.10 & 4.91 & t.w. & 3.71 & t.w. &  &  &  &  &  \\
Hui93_4293 & NGC~5128 & 13 25 25.03 & $-$43 02 32.70 & 4.61 & t.w. & 2.96 & t.w. &  &  &  &  &  \\
Hui93_6102 & NGC~5128 & 13 25 25.11 & $-$43 10 41.20 & 5.04 & t.w. & 3.52 & t.w. &  &  &  &  &  \\
EMMI_2174 & NGC~5128 & 13 25 25.14 & $-$42 47 10.60 & 4.85 & t.w. & 2.65 & t.w. &  &  &  &  &  \\
Hui93_4113 & NGC~5128 & 13 25 25.39 & $-$42 58 54.60 & 5.08 & t.w. & 3.49 & t.w. &  &  &  &  &  \\
Hui93_4140 & NGC~5128 & 13 25 25.66 & $-$42 57 03.60 & 4.70 & t.w. & 3.36 & t.w. &  &  &  &  &  \\
Hui93_4121 & NGC~5128 & 13 25 25.70 & $-$42 58 19.60 & 4.92 & t.w. & 3.39 & t.w. &  &  &  &  &  \\
EMMI_2234 & NGC~5128 & 13 25 25.73 & $-$42 55 50.90 & 4.81 & t.w. & 2.95 & t.w. &  &  &  &  &  \\
EMMI_2200 & NGC~5128 & 13 25 25.88 & $-$42 52 09.50 & 4.86 & t.w. & 3.30 & t.w. &  &  &  &  &  \\
EMMI_1086 & NGC~5128 & 13 25 26.33 & $-$42 59 04.40 & 4.94 & t.w. & 3.27 & t.w. &  &  &  &  &  \\
Hui93_4264 & NGC~5128 & 13 25 26.39 & $-$43 03 54.10 & 4.89 & t.w. & 3.10 & t.w. &  &  &  &  &  \\
Hui93_4132 & NGC~5128 & 13 25 26.61 & $-$42 57 36.10 & 4.91 & t.w. & 3.23 & t.w. &  &  &  &  &  \\
Hui93_4130 & NGC~5128 & 13 25 26.82 & $-$42 58 30.90 & 4.86 & t.w. & 3.45 & t.w. &  &  &  &  &  \\
Hui93_4227 & NGC~5128 & 13 25 26.83 & $-$43 03 10.10 & 5.22 & t.w. & 3.12 & t.w. &  &  &  &  &  \\
Hui93_6118 & NGC~5128 & 13 25 27.23 & $-$43 09 39.00 & 4.72 & t.w. & 3.03 & t.w. &  &  &  &  &  \\
P04_f18p92** & NGC~5128 & 13 25 27.71 & $-$42 50 57.10 & 4.89 & t.w. & 3.20 & t.w. &  &  &  & 
\footnote{full name: P04_f18p92_1002} &  \\
Hui93_4119 & NGC~5128 & 13 25 27.87 & $-$42 58 47.30 & 4.97 & t.w. & 3.47 & t.w. &  &  &  &  &  \\
EMMI_2330 & NGC~5128 & 13 25 27.87 & $-$43 14 22.60 & 5.10 & t.w. & 3.56 & t.w. &  &  &  &  &  \\
Hui93_4108 & NGC~5128 & 13 25 27.94 & $-$42 58 03.50 & 4.97 & t.w. & 3.54 & t.w. &  &  &  &  &  \\
EMMI_1070 & NGC~5128 & 13 25 27.97 & $-$42 58 50.50 & 4.68 & t.w. & 3.20 & t.w. &  &  &  &  &  \\
Hui93_6108 & NGC~5128 & 13 25 28.21 & $-$43 07 54.60 & 4.79 & t.w. & 3.30 & t.w. &  &  &  &  &  \\
EMMI_2226 & NGC~5128 & 13 25 28.26 & $-$42 55 24.00 & 5.28 & t.w. & 3.65 & t.w. &  &  &  &  &  \\
Hui93_4144 & NGC~5128 & 13 25 28.49 & $-$42 59 22.60 & 5.06 & t.w. & 3.32 & t.w. &  &  &  &  &  \\
Hui93_6116 & NGC~5128 & 13 25 28.67 & $-$43 08 22.20 & 5.05 & t.w. & 2.98 & t.w. &  &  &  &  &  \\
EMMI_1408 & NGC~5128 & 13 25 28.75 & $-$43 04 47.00 & 4.83 & t.w. & 3.32 & t.w. &  &  &  &  &  \\
EMMI_1370 & NGC~5128 & 13 25 28.85 & $-$43 03 02.20 & 4.80 & t.w. & 2.81 & t.w. &  &  &  &  &  \\
Hui93_4105 & NGC~5128 & 13 25 29.14 & $-$42 59 01.40 & 5.14 & t.w. & 3.50 & t.w. &  &  &  &  &  \\
EMMI_2198 & NGC~5128 & 13 25 29.21 & $-$42 51 58.30 & 4.54 & t.w. & 2.65 & t.w. &  &  &  &  &  \\
EMMI_2296 & NGC~5128 & 13 25 29.34 & $-$43 06 50.80 & 5.11 & t.w. & 3.20 & t.w. &  &  &  &  &  \\
Hui93_4151 & NGC~5128 & 13 25 29.45 & $-$42 58 02.70 & 4.67 & t.w. & 3.21 & t.w. &  &  &  &  &  \\
EMMI_2221 & NGC~5128 & 13 25 30.13 & $-$42 54 48.10 & 5.18 & t.w. & 3.36 & t.w. &  &  &  &  &  \\
Hui93_6114 & NGC~5128 & 13 25 30.35 & $-$43 09 08.00 & 4.72 & t.w. & 3.02 & t.w. &  &  &  &  &  \\
EMMI_1075 & NGC~5128 & 13 25 30.39 & $-$42 58 51.40 & 4.96 & t.w. & 3.22 & t.w. &  &  &  &  &  \\
EMMI_1406 & NGC~5128 & 13 25 30.86 & $-$43 04 21.80 & 4.94 & t.w. & 3.04 & t.w. &  &  &  &  &  \\
Hui93_6106 & NGC~5128 & 13 25 31.01 & $-$43 10 12.10 & 4.71 & t.w. & 3.36 & t.w. &  &  &  &  &  \\
Hui93_6111 & NGC~5128 & 13 25 31.01 & $-$43 09 54.70 & 5.45 & t.w. & 3.28 & t.w. &  &  &  &  &  \\
EMMI_1382 & NGC~5128 & 13 25 31.35 & $-$43 03 32.50 & 5.08 & t.w. & 3.28 & t.w. &  &  &  &  &  \\
EMMI_1353 & NGC~5128 & 13 25 31.47 & $-$43 01 20.60 & 4.48 & t.w. & 2.69 & t.w. &  &  &  &  &  \\
EMMI_1411 & NGC~5128 & 13 25 31.69 & $-$43 05 02.00 & 4.87 & t.w. & 3.70 & t.w. &  &  &  &  &  \\
EMMI_1061 & NGC~5128 & 13 25 31.72 & $-$42 58 37.80 & 5.03 & t.w. & 3.48 & t.w. &  &  &  &  &  \\
P04_247 & NGC~5128 & 13 25 32.39 & $-$42 59 46.00 & 4.83 & t.w. & 2.99 & t.w. &  &  &  &  &  \\
P04_4127 & NGC~5128 & 13 25 32.52 & $-$42 57 50.70 & 4.59 & t.w. & 3.35 & t.w. &  &  &  &  &  \\
P04_4112 & NGC~5128 & 13 25 32.70 & $-$42 59 03.50 & 5.17 & t.w. & 3.52 & t.w. &  &  &  &  &  \\
EMMI_2199 & NGC~5128 & 13 25 32.71 & $-$42 52 01.40 & 4.64 & t.w. & 2.63 & t.w. &  &  &  &  &  \\
P04_906 & NGC~5128 & 13 25 32.75 & $-$42 54 05.90 & 5.05 & t.w. & 3.28 & t.w. &  &  &  &  &  \\
EMMI_2264 & NGC~5128 & 13 25 32.93 & $-$43 08 13.80 & 4.88 & t.w. & 3.16 & t.w. &  &  &  &  &  \\
Hui93_4103 & NGC~5128 & 13 25 33.05 & $-$42 57 15.20 & 5.28 & t.w. & 3.64 & t.w. &  &  &  &  &  \\
Hui93_4153 & NGC~5128 & 13 25 33.29 & $-$42 58 48.90 & 5.00 & t.w. & 3.15 & t.w. &  &  &  &  &  \\
Hui93_915 & NGC~5128 & 13 25 33.48 & $-$42 52 59.10 & 4.65 & t.w. & 2.86 & t.w. &  &  &  &  &  \\
EMMI_1390 & NGC~5128 & 13 25 33.54 & $-$43 03 55.50 & 4.90 & t.w. & 3.12 & t.w. &  &  &  &  &  \\
Hui93_4104 & NGC~5128 & 13 25 33.82 & $-$42 58 54.60 & 4.98 & t.w. & 3.59 & t.w. &  &  &  &  &  \\
Hui93_4126 & NGC~5128 & 13 25 33.96 & $-$43 00 02.90 & 4.96 & t.w. & 3.39 & t.w. &  &  &  &  &  \\
Hui93_4179 & NGC~5128 & 13 25 34.00 & $-$42 58 32.60 & 4.59 & t.w. & 2.91 & t.w. &  &  &  &  &  \\
EMMI_877 & NGC~5128 & 13 25 34.27 & $-$42 56 00.50 & 5.15 & t.w. & 3.41 & t.w. &  &  &  &  &  \\
EMMI_943 & NGC~5128 & 13 25 34.36 & $-$42 59 53.10 & 5.00 & t.w. & 3.22 & t.w. &  &  &  &  &  \\
Hui93_4107 & NGC~5128 & 13 25 34.53 & $-$42 58 26.70 & 4.90 & t.w. & 3.46 & t.w. &  &  &  &  &  \\
EMMI_2220 & NGC~5128 & 13 25 34.58 & $-$42 54 46.50 & 4.99 & t.w. & 3.01 & t.w. &  &  &  &  &  \\
Hui93_213 & NGC~5128 & 13 25 34.62 & $-$43 01 22.50 & 5.24 & t.w. & 3.35 & t.w. &  &  &  &  &  \\
EMMI_885 & NGC~5128 & 13 25 34.75 & $-$42 57 21.90 & 5.00 & t.w. & 3.12 & t.w. &  &  &  &  &  \\
EMMI_937 & NGC~5128 & 13 25 34.80 & $-$42 59 46.90 & 5.11 & t.w. & 3.13 & t.w. &  &  &  &  &  \\
EMMI_2223 & NGC~5128 & 13 25 34.83 & $-$42 55 13.60 & 4.78 & t.w. & 3.37 & t.w. &  &  &  &  &  \\
EMMI_2195 & NGC~5128 & 13 25 34.87 & $-$42 50 44.20 & 4.57 & t.w. & 2.58 & t.w. &  &  &  &  &  \\
EMMI_2259 & NGC~5128 & 13 25 35.28 & $-$43 06 01.40 & 4.98 & t.w. & 3.58 & t.w. &  &  &  &  &  \\
EMMI_921 & NGC~5128 & 13 25 35.42 & $-$42 59 13.40 & 4.67 & t.w. & 3.29 & t.w. &  &  &  &  &  \\
Hui93_239 & NGC~5128 & 13 25 35.69 & $-$43 00 40.90 & 5.01 & t.w. & 3.13 & t.w. &  &  &  &  &  \\
Hui93_6110 & NGC~5128 & 13 25 35.85 & $-$43 07 34.40 & 4.76 & t.w. & 3.18 & t.w. &  &  &  &  &  \\
Hui93_4142 & NGC~5128 & 13 25 36.01 & $-$42 59 44.80 & 4.89 & t.w. & 3.39 & t.w. &  &  &  &  &  \\
Hui93_4115 & NGC~5128 & 13 25 36.07 & $-$42 59 20.20 & 4.93 & t.w. & 3.54 & t.w. &  &  &  &  &  \\
Hui93_4110 & NGC~5128 & 13 25 36.15 & $-$42 59 44.10 & 4.90 & t.w. & 3.43 & t.w. &  &  &  &  &  \\
Hui93_4133 & NGC~5128 & 13 25 36.18 & $-$42 57 11.10 & 5.01 & t.w. & 3.30 & t.w. &  &  &  &  &  \\
EMMI_1402 & NGC~5128 & 13 25 36.34 & $-$43 04 13.40 & 4.90 & t.w. & 3.47 & t.w. &  &  &  &  &  \\
Hui93_4174 & NGC~5128 & 13 25 36.37 & $-$42 59 28.20 & 4.95 & t.w. & 3.10 & t.w. &  &  &  &  &  \\
Hui93_4131 & NGC~5128 & 13 25 36.39 & $-$42 59 18.10 & 4.71 & t.w. & 3.43 & t.w. &  &  &  &  &  \\
Hui93_4125 & NGC~5128 & 13 25 36.39 & $-$42 59 44.20 & 5.28 & t.w. & 3.32 & t.w. &  &  &  &  &  \\
EMMI_2194 & NGC~5128 & 13 25 36.47 & $-$42 50 27.20 & 4.90 & t.w. & 2.86 & t.w. &  &  &  &  &  \\
Hui93_4172 & NGC~5128 & 13 25 36.60 & $-$42 57 28.30 & 4.94 & t.w. & 3.23 & t.w. &  &  &  &  &  \\
EMMI_900 & NGC~5128 & 13 25 36.64 & $-$42 58 20.60 & 5.49 & t.w. & 3.41 & t.w. &  &  &  &  &  \\
EMMI_950 & NGC~5128 & 13 25 36.67 & $-$43 00 11.40 & 5.10 & t.w. & 3.38 & t.w. &  &  &  &  &  \\
Hui93_5434 & NGC~5128 & 13 25 36.71 & $-$43 05 15.10 & 5.06 & t.w. & 3.14 & t.w. &  &  &  &  &  \\
Hui93_212 & NGC~5128 & 13 25 36.96 & $-$43 00 59.30 & 4.97 & t.w. & 3.43 & t.w. &  &  &  &  &  \\
EMMI_1356 & NGC~5128 & 13 25 37.28 & $-$43 01 44.70 & 4.51 & t.w. & 3.45 & t.w. &  &  &  &  &  \\
Hui93_5422 & NGC~5128 & 13 25 37.47 & $-$43 03 38.60 & 4.83 & t.w. & 3.37 & t.w. &  &  &  &  &  \\
Hui93_245 & NGC~5128 & 13 25 37.59 & $-$43 00 32.90 & 4.80 & t.w. & 3.46 & t.w. &  &  &  &  &  \\
Hui93_1206 & NGC~5128 & 13 25 37.63 & $-$42 53 00.40 & 4.84 & t.w. & 3.52 & t.w. &  &  &  &  &  \\
Hui93_5417 & NGC~5128 & 13 25 37.79 & $-$43 04 07.20 & 5.38 & t.w. & 3.43 & t.w. &  &  &  &  &  \\
EMMI_942 & NGC~5128 & 13 25 37.81 & $-$42 59 53.30 & 4.99 & t.w. & 3.31 & t.w. &  &  &  &  &  \\
P04_4178 & NGC~5128 & 13 25 37.87 & $-$42 57 24.40 & 4.91 & t.w. & 3.01 & t.w. &  &  &  &  &  \\
EMMI_948 & NGC~5128 & 13 25 37.94 & $-$43 00 05.70 & 4.97 & t.w. & 3.25 & t.w. &  &  &  &  &  \\
Hui93_6104 & NGC~5128 & 13 25 38.01 & $-$43 07 01.70 & 4.98 & t.w. & 3.49 & t.w. &  &  &  &  &  \\
Hui93_1214 & NGC~5128 & 13 25 38.04 & $-$42 53 06.20 & 4.96 & t.w. & 3.14 & t.w. &  &  &  &  &  \\
EMMI_1198 & NGC~5128 & 13 25 38.12 & $-$43 02 03.30 & 4.46 & t.w. & 3.56 & t.w. &  &  &  &  &  \\
EMMI_933 & NGC~5128 & 13 25 38.23 & $-$42 59 39.70 & 5.36 & t.w. & 3.58 & t.w. &  &  &  &  &  \\
P04_201 & NGC~5128 & 13 25 38.39 & $-$43 00 52.40 & 5.27 & t.w. & 3.63 & t.w. &  &  &  &  &  \\
EMMI_889 & NGC~5128 & 13 25 38.40 & $-$42 57 35.80 & 5.02 & t.w. & 3.41 & t.w. &  &  &  &  &  \\
Hui93_4181 & NGC~5128 & 13 25 38.57 & $-$42 58 44.90 & 5.02 & t.w. & 3.01 & t.w. &  &  &  &  &  \\
P04_215 & NGC~5128 & 13 25 39.09 & $-$43 01 01.70 & 5.51 & t.w. & 3.35 & t.w. &  &  &  &  &  \\
EMMI_910 & NGC~5128 & 13 25 39.38 & $-$42 58 46.50 & 5.24 & t.w. & 3.38 & t.w. &  &  &  &  &  \\
Hui93_217 & NGC~5128 & 13 25 39.53 & $-$43 01 26.80 & 4.95 & t.w. & 3.33 & t.w. &  &  &  &  &  \\
Hui93_4124 & NGC~5128 & 13 25 39.58 & $-$42 58 33.90 & 5.23 & t.w. & 3.40 & t.w. &  &  &  &  &  \\
EMMI_929 & NGC~5128 & 13 25 39.75 & $-$42 59 34.50 & 5.22 & t.w. & 3.53 & t.w. &  &  &  &  &  \\
Hui93_4013 & NGC~5128 & 13 25 40.91 & $-$42 55 16.30 & 4.96 & t.w. & 3.33 & t.w. &  &  &  &  &  \\
P04_203 & NGC~5128 & 13 25 40.92 & $-$43 01 49.70 & 5.41 & t.w. & 3.57 & t.w. &  &  &  &  &  \\
Hui93_5428 & NGC~5128 & 13 25 41.04 & $-$43 03 32.90 & 5.27 & t.w. & 3.38 & t.w. &  &  &  &  &  \\
Hui93_4001 & NGC~5128 & 13 25 41.18 & $-$42 54 22.00 & 5.01 & t.w. & 3.58 & t.w. &  &  &  &  &  \\
P04_258 & NGC~5128 & 13 25 41.34 & $-$43 00 03.70 & 4.53 & t.w. & 2.82 & t.w. &  &  &  &  &  \\
EMMI_939 & NGC~5128 & 13 25 41.36 & $-$42 59 48.50 & 4.77 & t.w. & 3.33 & t.w. &  &  &  &  &  \\
Hui93_237 & NGC~5128 & 13 25 41.61 & $-$43 00 24.40 & 4.91 & t.w. & 3.14 & t.w. &  &  &  &  &  \\
EMMI_2164 & NGC~5128 & 13 25 41.69 & $-$42 56 24.80 & 4.58 & t.w. & 2.79 & t.w. &  &  &  &  &  \\
EMMI_922 & NGC~5128 & 13 25 41.76 & $-$42 59 17.20 & 5.14 & t.w. & 3.54 & t.w. &  &  &  &  &  \\
Hui93_5613 & NGC~5128 & 13 25 41.83 & $-$43 07 24.90 & 4.44 & t.w. & 3.19 & t.w. &  &  &  &  &  \\
Hui93_5454 & NGC~5128 & 13 25 42.09 & $-$43 03 27.80 & 4.69 & t.w. & 3.05 & t.w. &  &  &  &  &  \\
EMMI_913 & NGC~5128 & 13 25 42.13 & $-$42 58 56.40 & 5.29 & t.w. & 3.17 & t.w. &  &  &  &  &  \\
Hui93_4117 & NGC~5128 & 13 25 42.14 & $-$42 57 52.80 & 4.90 & t.w. & 3.56 & t.w. &  &  &  &  &  \\
EMMI_904 & NGC~5128 & 13 25 42.28 & $-$42 58 31.50 & 4.59 & t.w. & 3.06 & t.w. &  &  &  &  &  \\
EMMI_2137 & NGC~5128 & 13 25 42.32 & $-$42 55 43.30 & 5.32 & t.w. & 3.30 & t.w. &  &  &  &  &  \\
Hui93_5430 & NGC~5128 & 13 25 42.39 & $-$43 03 45.40 & 4.71 & t.w. & 3.21 & t.w. &  &  &  &  &  \\
Hui93_202 & NGC~5128 & 13 25 42.55 & $-$43 01 07.40 & 5.26 & t.w. & 3.60 & t.w. &  &  &  &  &  \\
Hui93_256 & NGC~5128 & 13 25 42.66 & $-$43 00 48.00 & 4.79 & t.w. & 3.24 & t.w. &  &  &  &  &  \\
EMMI_1193 & NGC~5128 & 13 25 43.08 & $-$43 01 32.20 & 4.47 & t.w. & 2.85 & t.w. &  &  &  &  &  \\
Hui93_5421 & NGC~5128 & 13 25 43.08 & $-$43 04 27.40 & 4.88 & t.w. & 3.33 & t.w. &  &  &  &  &  \\
Hui93_5603 & NGC~5128 & 13 25 43.12 & $-$43 09 58.70 & 5.24 & t.w. & 3.34 & t.w. &  &  &  &  &  \\
Hui93_222 & NGC~5128 & 13 25 43.32 & $-$43 01 24.40 & 4.90 & t.w. & 3.25 & t.w. &  &  &  &  &  \\
P04_5617 & NGC~5128 & 13 25 43.48 & $-$43 10 25.80 & 5.01 & t.w. & 2.91 & t.w. &  &  &  &  &  \\
Hui93_4007 & NGC~5128 & 13 25 43.80 & $-$42 55 03.40 & 4.73 & t.w. & 3.37 & t.w. &  &  &  &  &  \\
EMMI_2100 & NGC~5128 & 13 25 43.82 & $-$42 51 40.60 & 4.78 & t.w. & 2.70 & t.w. &  &  &  &  &  \\
EMMI_903 & NGC~5128 & 13 25 43.93 & $-$42 58 28.60 & 5.00 & t.w. & 3.39 & t.w. &  &  &  &  &  \\
Hui93_5415 & NGC~5128 & 13 25 44.06 & $-$43 05 38.50 & 5.10 & t.w. & 3.40 & t.w. &  &  &  &  &  \\
Hui93_5612 & NGC~5128 & 13 25 44.29 & $-$43 09 54.70 & 4.82 & t.w. & 3.08 & t.w. &  &  &  &  &  \\
Hui93_5408 & NGC~5128 & 13 25 44.39 & $-$43 04 44.60 & 4.99 & t.w. & 3.48 & t.w. &  &  &  &  &  \\
EMMI_2283 & NGC~5128 & 13 25 44.48 & $-$43 13 46.40 & 4.98 & t.w. & 3.55 & t.w. &  &  &  &  &  \\
Hui93_5407 & NGC~5128 & 13 25 44.59 & $-$43 06 26.50 & 4.98 & t.w. & 3.48 & t.w. &  &  &  &  &  \\
EMMI_914 & NGC~5128 & 13 25 44.59 & $-$42 59 01.20 & 5.13 & t.w. & 3.54 & t.w. &  &  &  &  &  \\
EMMI_2096 & NGC~5128 & 13 25 45.06 & $-$42 50 19.30 & 5.18 & t.w. & 3.58 & t.w. &  &  &  &  &  \\
EMMI_901 & NGC~5128 & 13 25 45.21 & $-$42 58 21.60 & 4.89 & t.w. & 3.11 & t.w. &  &  &  &  &  \\
Hui93_5604 & NGC~5128 & 13 25 45.34 & $-$43 07 19.00 & 4.86 & t.w. & 3.26 & t.w. &  &  &  &  &  \\
Hui93_5429 & NGC~5128 & 13 25 45.48 & $-$43 03 22.80 & 4.78 & t.w. & 3.25 & t.w. &  &  &  &  &  \\
EMMI_2130 & NGC~5128 & 13 25 45.89 & $-$42 55 09.60 & 5.31 & t.w. & 2.69 & t.w. &  &  &  &  &  \\
Hui93_5413 & NGC~5128 & 13 25 46.03 & $-$43 04 52.90 & 5.04 & t.w. & 3.40 & t.w. &  &  &  &  &  \\
EMMI_2125 & NGC~5128 & 13 25 46.12 & $-$42 54 33.20 & 5.37 & t.w. & 3.51 & t.w. &  &  &  &  &  \\
Hui93_5409 & NGC~5128 & 13 25 46.28 & $-$43 05 46.50 & 5.00 & t.w. & 3.50 & t.w. &  &  &  &  &  \\
Hui93_1204 & NGC~5128 & 13 25 46.36 & $-$42 53 25.60 & 5.00 & t.w. & 3.46 & t.w. &  &  &  &  &  \\
Hui93_4025 & NGC~5128 & 13 25 46.67 & $-$42 57 38.30 & 5.03 & t.w. & 3.11 & t.w. &  &  &  &  &  \\
EMMI_886 & NGC~5128 & 13 25 46.72 & $-$42 57 27.10 & 4.85 & t.w. & 3.17 & t.w. &  &  &  &  &  \\
EMMI_920 & NGC~5128 & 13 25 46.89 & $-$42 59 10.30 & 4.66 & t.w. & 3.39 & t.w. &  &  &  &  &  \\
Hui93_221 & NGC~5128 & 13 25 46.92 & $-$43 00 38.70 & 4.73 & t.w. & 3.45 & t.w. &  &  &  &  &  \\
Hui93_5410 & NGC~5128 & 13 25 47.34 & $-$43 04 32.90 & 5.31 & t.w. & 3.47 & t.w. &  &  &  &  &  \\
Hui93_5439 & NGC~5128 & 13 25 47.42 & $-$43 03 40.30 & 4.74 & t.w. & 3.16 & t.w. &  &  &  &  &  \\
Hui93_4017 & NGC~5128 & 13 25 47.72 & $-$42 56 26.00 & 4.79 & t.w. & 3.20 & t.w. &  &  &  &  &  \\
EMMI_1253 & NGC~5128 & 13 25 47.73 & $-$43 05 09.30 & 4.72 & t.w. & 3.11 & t.w. &  &  &  &  &  \\
Hui93_4004 & NGC~5128 & 13 25 47.73 & $-$42 55 54.80 & 4.92 & t.w. & 3.47 & t.w. &  &  &  &  &  \\
Hui93_257 & NGC~5128 & 13 25 47.87 & $-$43 01 33.30 & 4.55 & t.w. & 3.11 & t.w. &  &  &  &  &  \\
Hui93_5418 & NGC~5128 & 13 25 47.89 & $-$43 05 12.30 & 4.96 & t.w. & 3.40 & t.w. &  &  &  &  &  \\
Hui93_207 & NGC~5128 & 13 25 47.96 & $-$43 00 00.70 & 5.02 & t.w. & 3.49 & t.w. &  &  &  &  &  \\
Hui93_1213 & NGC~5128 & 13 25 48.35 & $-$42 53 20.70 & 5.11 & t.w. & 3.09 & t.w. &  &  &  &  &  \\
EMMI_835 & NGC~5128 & 13 25 48.61 & $-$42 59 22.70 & 5.06 & t.w. & 3.50 & t.w. &  &  &  &  &  \\
Hui93_5450 & NGC~5128 & 13 25 48.77 & $-$43 05 59.50 & 4.65 & t.w. & 2.87 & t.w. &  &  &  &  &  \\
EMMI_815 & NGC~5128 & 13 25 48.77 & $-$42 57 08.20 & 5.14 & t.w. & 3.46 & t.w. &  &  &  &  &  \\
EMMI_812 & NGC~5128 & 13 25 48.91 & $-$42 56 54.10 & 5.17 & t.w. & 3.53 & t.w. &  &  &  &  &  \\
EMMI_829 & NGC~5128 & 13 25 49.09 & $-$42 58 36.30 & 4.71 & t.w. & 3.45 & t.w. &  &  &  &  &  \\
P04_5616 & NGC~5128 & 13 25 49.63 & $-$43 09 56.80 & 4.62 & t.w. & 2.99 & t.w. &  &  &  &  &  \\
EMMI_1258 & NGC~5128 & 13 25 49.67 & $-$43 05 48.90 & 5.00 & t.w. & 3.43 & t.w. &  &  &  &  &  \\
Hui93_5444 & NGC~5128 & 13 25 49.72 & $-$43 03 06.20 & 5.07 & t.w. & 3.02 & t.w. &  &  &  &  &  \\
EMMI_826 & NGC~5128 & 13 25 49.75 & $-$42 58 11.10 & 4.85 & t.w. & 3.01 & t.w. &  &  &  &  &  \\
Hui93_5602 & NGC~5128 & 13 25 50.25 & $-$43 07 19.70 & 4.92 & t.w. & 3.48 & t.w. &  &  &  &  &  \\
Hui93_242 & NGC~5128 & 13 25 50.49 & $-$43 00 39.20 & 4.64 & t.w. & 3.05 & t.w. &  &  &  &  &  \\
Hui93_4020 & NGC~5128 & 13 25 50.77 & $-$42 55 50.60 & 4.75 & t.w. & 3.23 & t.w. &  &  &  &  &  \\
EMMI_832 & NGC~5128 & 13 25 50.86 & $-$42 58 57.50 & 5.02 & t.w. & 3.26 & t.w. & [WR]? & t.w. &  &  &  \\
EMMI_2138 & NGC~5128 & 13 25 51.14 & $-$42 55 48.20 & 4.88 & t.w. & 3.10 & t.w. & [WR]? & t.w. &  &  &  \\
EMMI_833 & NGC~5128 & 13 25 51.41 & $-$42 59 03.00 & 5.16 & t.w. & 3.44 & t.w. &  &  &  &  &  \\
Hui93_4012 & NGC~5128 & 13 25 52.12 & $-$42 56 11.30 & 4.80 & t.w. & 3.31 & t.w. &  &  &  &  &  \\
Hui93_4014 & NGC~5128 & 13 25 52.36 & $-$42 54 15.20 & 4.97 & t.w. & 3.31 & t.w. &  &  &  &  &  \\
Hui93_4016 & NGC~5128 & 13 25 52.55 & $-$42 57 21.80 & 5.02 & t.w. & 3.23 & t.w. &  &  &  &  &  \\
Hui93_5601 & NGC~5128 & 13 25 53.58 & $-$43 08 53.10 & 5.06 & t.w. & 3.66 & t.w. &  &  &  &  &  \\
EMMI_2132 & NGC~5128 & 13 25 53.67 & $-$42 55 19.00 & 4.82 & t.w. & 3.21 & t.w. &  &  &  &  &  \\
Hui93_4011 & NGC~5128 & 13 25 53.79 & $-$42 57 07.90 & 4.98 & t.w. & 3.33 & t.w. &  &  &  &  &  \\
Hui93_5621 & NGC~5128 & 13 25 53.87 & $-$43 08 35.90 & 4.90 & t.w. & 2.88 & t.w. &  &  &  &  &  \\
Hui93_5605 & NGC~5128 & 13 25 53.93 & $-$43 09 56.40 & 4.75 & t.w. & 3.23 & t.w. &  &  &  &  &  \\
EMMI_2058 & NGC~5128 & 13 25 54.14 & $-$42 52 05.90 & 4.70 & t.w. & 2.87 & t.w. &  &  &  &  &  \\
EMMI_1145 & NGC~5128 & 13 25 54.14 & $-$43 01 35.80 & 4.71 & t.w. & 3.26 & t.w. &  &  &  &  &  \\
Hui93_4006 & NGC~5128 & 13 25 54.37 & $-$42 57 23.70 & 5.24 & t.w. & 3.36 & t.w. &  &  &  &  &  \\
EMMI_2061 & NGC~5128 & 13 25 54.63 & $-$42 52 17.70 & 5.41 & t.w. & 3.46 & t.w. &  &  &  &  &  \\
EMMI_837 & NGC~5128 & 13 25 54.74 & $-$42 59 35.30 & 4.95 & t.w. & 3.25 & t.w. &  &  &  &  &  \\
EMMI_824 & NGC~5128 & 13 25 54.81 & $-$42 58 04.90 & 5.20 & t.w. & 2.86 & t.w. &  &  &  &  &  \\
Hui93_4008 & NGC~5128 & 13 25 55.03 & $-$42 55 48.50 & 4.81 & t.w. & 3.38 & t.w. &  &  &  &  &  \\
Hui93_5436 & NGC~5128 & 13 25 55.35 & $-$43 05 15.60 & 4.84 & t.w. & 2.99 & t.w. &  &  &  &  &  \\
EMMI_831 & NGC~5128 & 13 25 55.68 & $-$42 58 56.40 & 4.99 & t.w. & 3.46 & t.w. &  &  &  &  &  \\
EMMI_834 & NGC~5128 & 13 25 56.25 & $-$42 59 14.00 & 4.99 & t.w. & 2.94 & t.w. &  &  &  &  &  \\
EMMI_839 & NGC~5128 & 13 25 56.49 & $-$43 00 21.30 & 5.43 & t.w. & 3.35 & t.w. &  &  &  &  &  \\
Hui93_4028 & NGC~5128 & 13 25 57.61 & $-$42 57 21.90 & 4.71 & t.w. & 3.01 & t.w. &  &  &  &  &  \\
EMMI_842 & NGC~5128 & 13 25 57.78 & $-$43 00 41.10 & 4.73 & t.w. & 2.98 & t.w. &  &  &  &  &  \\
EMMI_1161 & NGC~5128 & 13 25 58.84 & $-$43 04 18.50 & 4.83 & t.w. & 2.82 & t.w. &  &  &  &  &  \\
EMMI_2514 & NGC~5128 & 13 25 59.13 & $-$42 45 46.70 & 5.26 & t.w. & 3.04 & t.w. &  &  &  &  &  \\
Hui93_5304 & NGC~5128 & 13 25 59.58 & $-$43 03 42.40 & 4.91 & t.w. & 3.26 & t.w. &  &  &  &  &  \\
EMMI_2508 & NGC~5128 & 13 25 59.76 & $-$42 44 07.60 & 5.30 & t.w. & 3.23 & t.w. &  &  &  &  &  \\
Hui93_4032 & NGC~5128 & 13 25 59.87 & $-$42 57 11.30 & 4.51 & t.w. & 2.79 & t.w. &  &  &  &  &  \\
Hui93_5504 & NGC~5128 & 13 25 59.96 & $-$43 06 15.70 & 4.88 & t.w. & 3.24 & t.w. &  &  &  &  &  \\
Hui93_5310 & NGC~5128 & 13 26 00.25 & $-$43 04 23.50 & 4.77 & t.w. & 3.12 & t.w. &  &  &  &  &  \\
EMMI_1156 & NGC~5128 & 13 26 00.60 & $-$43 03 20.80 & 4.82 & t.w. & 3.28 & t.w. &  &  &  &  &  \\
EMMI_2070 & NGC~5128 & 13 26 00.72 & $-$42 54 00.80 & 5.11 & t.w. & 3.44 & t.w. &  &  &  &  &  \\
EMMI_838 & NGC~5128 & 13 26 00.75 & $-$42 59 54.60 & 4.71 & t.w. & 3.06 & t.w. &  &  &  &  &  \\
EMMI_2053 & NGC~5128 & 13 26 01.27 & $-$42 50 21.70 & 4.83 & t.w. & 3.16 & t.w. &  &  &  &  &  \\
EMMI_825 & NGC~5128 & 13 26 01.41 & $-$42 58 05.20 & 4.69 & t.w. & 3.28 & t.w. &  &  &  &  &  \\
P04_5302 & NGC~5128 & 13 26 01.81 & $-$43 04 30.10 & 5.66 & t.w. & 3.41 & t.w. & [WR]? & t.w. &  &  &  \\
EMMI_760 & NGC~5128 & 13 26 01.99 & $-$42 57 58.40 & 4.67 & t.w. & 3.65 & t.w. &  &  &  &  &  \\
Hui93_5104 & NGC~5128 & 13 26 02.13 & $-$42 56 05.10 & 4.83 & t.w. & 3.33 & t.w. &  &  &  &  &  \\
EMMI_2044 & NGC~5128 & 13 26 02.14 & $-$42 48 50.40 & 4.79 & t.w. & 2.94 & t.w. &  &  &  &  &  \\
EMMI_2059 & NGC~5128 & 13 26 02.24 & $-$42 52 07.40 & 4.70 & t.w. & 2.99 & t.w. &  &  &  &  &  \\
EMMI_844 & NGC~5128 & 13 26 02.29 & $-$43 00 48.50 & 5.08 & t.w. & 3.28 & t.w. &  &  &  &  &  \\
Hui93_5501 & NGC~5128 & 13 26 02.36 & $-$43 06 42.20 & 5.02 & t.w. & 3.45 & t.w. &  &  &  &  &  \\
EMMI_1148 & NGC~5128 & 13 26 02.36 & $-$43 02 07.30 & 5.30 & t.w. & 3.44 & t.w. &  &  &  &  &  \\
EMMI_2483 & NGC~5128 & 13 26 02.41 & $-$42 39 05.80 & 4.86 & t.w. & 3.01 & t.w. &  &  &  &  &  \\
EMMI_2042 & NGC~5128 & 13 26 02.48 & $-$42 47 53.30 & 4.80 & t.w. & 2.61 & t.w. &  &  &  &  &  \\
EMMI_2057 & NGC~5128 & 13 26 02.59 & $-$42 51 07.50 & 4.60 & t.w. & 2.95 & t.w. &  &  &  &  &  \\
Hui93_1217 & NGC~5128 & 13 26 02.60 & $-$42 53 06.90 & 4.62 & t.w. & 3.02 & t.w. &  &  &  &  &  \\
EMMI_758 & NGC~5128 & 13 26 02.70 & $-$42 57 52.20 & 4.71 & t.w. & 3.25 & t.w. &  &  &  &  &  \\
EMMI_847 & NGC~5128 & 13 26 02.92 & $-$43 00 57.40 & 5.16 & t.w. & 3.39 & t.w. &  &  &  &  &  \\
EMMI_2045 & NGC~5128 & 13 26 03.89 & $-$42 49 08.10 & 5.77 & t.w. & 3.24 & t.w. & [WR]? & t.w. &  &  &  \\
EMMI_2516 & NGC~5128 & 13 26 04.00 & $-$42 46 41.90 & 5.11 & t.w. & 3.36 & t.w. &  &  &  &  &  \\
EMMI_2047 & NGC~5128 & 13 26 04.41 & $-$42 49 29.50 & 4.75 & t.w. & 2.88 & t.w. &  &  &  &  &  \\
Hui93_1303 & NGC~5128 & 13 26 05.40 & $-$42 51 31.30 & 4.86 & t.w. & 3.35 & t.w. &  &  &  &  &  \\
EMMI_694 & NGC~5128 & 13 26 05.69 & $-$42 58 54.70 & 5.01 & t.w. & 3.26 & t.w. &  &  &  &  &  \\
Hui93_5117 & NGC~5128 & 13 26 05.75 & $-$42 55 18.90 & 4.68 & t.w. & 2.92 & t.w. &  &  &  &  &  \\
Hui93_5301 & NGC~5128 & 13 26 05.80 & $-$43 02 57.00 & 5.07 & t.w. & 3.60 & t.w. &  &  &  &  &  \\
EMMI_680 & NGC~5128 & 13 26 05.98 & $-$42 56 31.80 & 4.88 & t.w. & 3.00 & t.w. &  &  &  &  &  \\
EMMI_714 & NGC~5128 & 13 26 06.02 & $-$43 00 44.80 & 4.82 & t.w. & 3.11 & t.w. &  &  &  &  &  \\
EMMI_2075 & NGC~5128 & 13 26 06.13 & $-$42 54 49.30 & 4.81 & t.w. & 3.07 & t.w. &  &  &  &  &  \\
EMMI_681 & NGC~5128 & 13 26 06.15 & $-$42 56 33.50 & 4.78 & t.w. & 2.90 & t.w. &  &  &  &  &  \\
EMMI_690 & NGC~5128 & 13 26 06.68 & $-$42 57 44.50 & 5.08 & t.w. & 3.36 & t.w. &  &  &  &  &  \\
Hui93_5101 & NGC~5128 & 13 26 07.37 & $-$42 58 07.30 & 4.97 & t.w. & 3.50 & t.w. &  &  &  &  &  \\
EMMI_666 & NGC~5128 & 13 26 07.42 & $-$42 54 35.90 & 4.89 & t.w. & 2.90 & t.w. &  &  &  &  &  \\
Hui93_5105 & NGC~5128 & 13 26 07.70 & $-$42 55 53.50 & 5.00 & t.w. & 3.39 & t.w. &  &  &  &  &  \\
EMMI_93 & NGC~5128 & 13 26 08.78 & $-$42 56 24.60 & 4.93 & t.w. & 3.87 & t.w. &  &  &  &  &  \\
EMMI_98 & NGC~5128 & 13 26 09.03 & $-$43 00 40.80 & 5.03 & t.w. & 3.41 & t.w. &  &  &  &  &  \\
EMMI_1981 & NGC~5128 & 13 26 09.40 & $-$42 48 11.50 & 5.44 & t.w. & 3.45 & t.w. &  &  &  &  &  \\
P04_5505 & NGC~5128 & 13 26 09.89 & $-$43 06 13.90 & 5.70 & t.w. & 3.21 & t.w. & [WR]? & t.w. &  &  &  \\
EMMI_2029 & NGC~5128 & 13 26 10.13 & $-$42 54 31.00 & 4.75 & t.w. & 3.40 & t.w. &  &  &  &  &  \\
Hui93_5202 & NGC~5128 & 13 26 10.30 & $-$42 59 37.00 & 5.14 & t.w. & 3.63 & t.w. &  &  &  &  &  \\
EMMI_2024 & NGC~5128 & 13 26 10.88 & $-$42 54 01.20 & 4.75 & t.w. & 3.21 & t.w. &  &  &  &  &  \\
Hui93_5206 & NGC~5128 & 13 26 11.08 & $-$42 58 21.70 & 4.76 & t.w. & 3.16 & t.w. &  &  &  &  &  \\
EMMI_2033 & NGC~5128 & 13 26 11.32 & $-$42 55 38.30 & 4.62 & t.w. & 2.89 & t.w. &  &  &  &  &  \\
EMMI_2474 & NGC~5128 & 13 26 11.35 & $-$42 46 45.10 & 4.80 & t.w. & 3.06 & t.w. &  &  &  &  &  \\
Hui93_5106 & NGC~5128 & 13 26 11.58 & $-$42 55 37.40 & 4.78 & t.w. & 3.27 & t.w. &  &  &  &  &  \\
Hui93_5102 & NGC~5128 & 13 26 11.83 & $-$42 56 18.90 & 4.85 & t.w. & 3.45 & t.w. &  &  &  &  &  \\
EMMI_2025 & NGC~5128 & 13 26 12.23 & $-$42 54 02.90 & 4.45 & t.w. & 2.87 & t.w. &  &  &  &  &  \\
EMMI_100 & NGC~5128 & 13 26 12.29 & $-$43 01 16.90 & 4.74 & t.w. & 3.03 & t.w. &  &  &  &  &  \\
Hui93_5306 & NGC~5128 & 13 26 12.53 & $-$43 03 00.20 & 4.80 & t.w. & 3.21 & t.w. &  &  &  &  &  \\
EMMI_1993 & NGC~5128 & 13 26 12.70 & $-$42 49 36.30 & 4.76 & t.w. & 3.02 & t.w. &  &  &  &  &  \\
EMMI_2027 & NGC~5128 & 13 26 12.77 & $-$42 54 24.10 & 4.92 & t.w. & 3.16 & t.w. &  &  &  &  &  \\
Hui93_5309 & NGC~5128 & 13 26 12.99 & $-$43 03 43.30 & 4.80 & t.w. & 3.12 & t.w. &  &  &  &  &  \\
EMMI_686 & NGC~5128 & 13 26 13.19 & $-$42 57 22.40 & 4.87 & t.w. & 3.04 & t.w. &  &  &  &  &  \\
EMMI_2023 & NGC~5128 & 13 26 13.52 & $-$42 53 50.00 & 5.00 & t.w. & 2.87 & t.w. &  &  &  &  &  \\
EMMI_661 & NGC~5128 & 13 26 13.74 & $-$42 53 41.90 & 4.92 & t.w. & 2.97 & t.w. &  &  &  &  &  \\
EMMI_684 & NGC~5128 & 13 26 13.80 & $-$42 57 11.70 & 5.01 & t.w. & 3.14 & t.w. &  &  &  &  &  \\
EMMI_104 & NGC~5128 & 13 26 14.56 & $-$43 01 51.10 & 5.00 & t.w. & 3.43 & t.w. &  &  &  &  &  \\
Hui93_5213 & NGC~5128 & 13 26 14.78 & $-$42 58 58.50 & 4.76 & t.w. & 2.85 & t.w. &  &  &  &  &  \\
Hui93_5201 & NGC~5128 & 13 26 15.19 & $-$43 00 50.70 & 5.12 & t.w. & 3.69 & t.w. &  &  &  &  &  \\
EMMI_682 & NGC~5128 & 13 26 15.31 & $-$42 56 49.20 & 4.80 & t.w. & 2.86 & t.w. &  &  &  &  &  \\
EMMI_693 & NGC~5128 & 13 26 17.28 & $-$42 58 45.20 & 4.88 & t.w. & 3.03 & t.w. &  &  &  &  &  \\
EMMI_1988 & NGC~5128 & 13 26 17.46 & $-$42 49 17.70 & 4.96 & t.w. & 3.27 & t.w. &  &  &  &  &  \\
P04_f17p19** & NGC~5128 & 13 26 18.05 & $-$42 50 30.50 & 5.54 & t.w. & 3.49 & t.w. &  &  &  & 
\footnote{full name: P04_f17p19_1401} &  \\
EMMI_63 & NGC~5128 & 13 26 19.50 & $-$42 56 53.70 & 4.70 & t.w. & 3.06 & t.w. &  &  &  &  &  \\
EMMI_2013 & NGC~5128 & 13 26 19.69 & $-$42 52 40.60 & 4.61 & t.w. & 2.97 & t.w. &  &  &  &  &  \\
EMMI_2005 & NGC~5128 & 13 26 20.81 & $-$42 51 47.50 & 4.51 & t.w. & 3.25 & t.w. &  &  &  &  &  \\
EMMI_90 & NGC~5128 & 13 26 22.00 & $-$43 04 51.30 & 4.93 & t.w. & 3.42 & t.w. &  &  &  &  &  \\
P04_5218 & NGC~5128 & 13 26 22.22 & $-$42 57 55.00 & 4.83 & t.w. & 2.59 & t.w. & [WR]? & t.w. &  &  &  \\
P04_5215 & NGC~5128 & 13 26 22.38 & $-$43 00 57.10 & 4.93 & t.w. & 2.69 & t.w. &  &  &  &  &  \\
EMMI_78 & NGC~5128 & 13 26 22.96 & $-$43 02 02.50 & 4.82 & t.w. & 2.67 & t.w. &  &  &  &  &  \\
EMMI_1910 & NGC~5128 & 13 26 23.66 & $-$42 48 08.10 & 5.49 & t.w. & 3.40 & t.w. &  &  &  &  &  \\
EMMI_1932 & NGC~5128 & 13 26 25.25 & $-$42 49 38.30 & 4.65 & t.w. & 3.76 & t.w. &  &  &  &  &  \\
EMMI_1953 & NGC~5128 & 13 26 25.45 & $-$42 54 16.90 & 4.76 & t.w. & 3.02 & t.w. &  &  &  &  &  \\
EMMI_1924 & NGC~5128 & 13 26 25.57 & $-$42 49 28.10 & 4.70 & t.w. & 3.22 & t.w. &  &  &  &  &  \\
P04_f18p34** & NGC~5128 & 13 26 25.86 & $-$42 45 58.60 & 4.97 & t.w. & 3.55 & t.w. &  &  &  & 
\footnote{full name: P04_f18p34_1601} &  \\
EMMI_2456 & NGC~5128 & 13 26 26.20 & $-$42 47 13.30 & 4.58 & t.w. & 3.09 & t.w. &  &  &  &  &  \\
EMMI_614 & NGC~5128 & 13 26 26.30 & $-$42 57 26.60 & 4.71 & t.w. & 3.23 & t.w. &  &  &  &  &  \\
Hui93_5203 & NGC~5128 & 13 26 26.35 & $-$43 00 37.30 & 5.06 & t.w. & 3.46 & t.w. &  &  &  &  &  \\
EMMI_1941 & NGC~5128 & 13 26 27.91 & $-$42 50 31.00 & 4.75 & t.w. & 2.81 & t.w. &  &  &  &  &  \\
EMMI_615 & NGC~5128 & 13 26 28.82 & $-$42 57 27.60 & 4.83 & t.w. & 3.11 & t.w. &  &  &  &  &  \\
EMMI_1920 & NGC~5128 & 13 26 28.90 & $-$42 49 06.30 & 4.57 & t.w. & 3.49 & t.w. &  &  &  &  &  \\
EMMI_2431 & NGC~5128 & 13 26 29.39 & $-$42 42 26.30 & 4.90 & t.w. & 3.38 & t.w. &  &  &  &  &  \\
EMMI_622 & NGC~5128 & 13 26 29.43 & $-$42 58 40.60 & 5.45 & t.w. & 3.22 & t.w. &  &  &  &  &  \\
P04_ctr602 & NGC~5128 & 13 26 30.29 & $-$42 45 16.00 & 4.79 & t.w. & 3.23 & t.w. &  &  &  &  &  \\
EMMI_1947 & NGC~5128 & 13 26 30.62 & $-$42 51 15.50 & 4.67 & t.w. & 2.71 & t.w. &  &  &  &  &  \\
EMMI_1936 & NGC~5128 & 13 26 30.62 & $-$42 49 54.90 & 4.74 & t.w. & 3.31 & t.w. &  &  &  &  &  \\
EMMI_41 & NGC~5128 & 13 26 31.08 & $-$43 02 33.60 & 5.01 & t.w. & 3.55 & t.w. &  &  &  &  &  \\
EMMI_1935 & NGC~5128 & 13 26 31.37 & $-$42 49 46.40 & 5.32 & t.w. & 3.16 & t.w. & [WR]? & t.w. &  &  &  \\
EMMI_1952 & NGC~5128 & 13 26 32.94 & $-$42 53 57.60 & 5.18 & t.w. & 3.57 & t.w. &  &  &  &  &  \\
EMMI_1922 & NGC~5128 & 13 26 33.13 & $-$42 49 16.40 & 4.67 & t.w. & 2.81 & t.w. &  &  &  &  &  \\
EMMI_1945 & NGC~5128 & 13 26 34.59 & $-$42 51 01.40 & 4.91 & t.w. & 3.22 & t.w. &  &  &  &  &  \\
EMMI_1948 & NGC~5128 & 13 26 36.27 & $-$42 51 33.40 & 4.94 & t.w. & 3.45 & t.w. &  &  &  &  &  \\
EMMI_2427 & NGC~5128 & 13 26 38.40 & $-$42 39 02.10 & 5.04 & t.w. & 3.17 & t.w. &  &  &  &  &  \\
EMMI_1898 & NGC~5128 & 13 26 40.01 & $-$42 55 56.50 & 4.96 & t.w. & 3.17 & t.w. &  &  &  &  &  \\
P04_1902 & NGC~5128 & 13 26 40.84 & $-$42 49 32.00 & 5.38 & t.w. & 3.53 & t.w. &  &  &  &  &  \\
EMMI_1888 & NGC~5128 & 13 26 40.88 & $-$42 52 38.30 & 4.83 & t.w. & 3.03 & t.w. &  &  &  &  &  \\
EMMI_59 & NGC~5128 & 13 26 40.92 & $-$43 05 04.10 & 5.06 & t.w. & 3.54 & t.w. &  &  &  &  &  \\
EMMI_49 & NGC~5128 & 13 26 41.18 & $-$43 04 11.40 & 5.03 & t.w. & 3.31 & t.w. &  &  &  &  &  \\
EMMI_2416 & NGC~5128 & 13 26 42.77 & $-$42 43 04.80 & 4.82 & t.w. & 2.72 & t.w. &  &  &  &  &  \\
EMMI_1887 & NGC~5128 & 13 26 44.22 & $-$42 52 29.90 & 4.80 & t.w. & 3.35 & t.w. &  &  &  &  &  \\
EMMI_1889 & NGC~5128 & 13 26 45.99 & $-$42 53 31.20 & 5.20 & t.w. & 3.16 & t.w. &  &  &  &  &  \\
EMMI_1882 & NGC~5128 & 13 26 47.68 & $-$42 51 34.50 & 4.55 & t.w. & 2.89 & t.w. &  &  &  &  &  \\
EMMI_1871 & NGC~5128 & 13 26 47.79 & $-$42 48 33.60 & 5.20 & t.w. & 3.50 & t.w. &  &  &  &  &  \\
EMMI_1884 & NGC~5128 & 13 26 51.19 & $-$42 51 49.80 & 4.87 & t.w. & 3.41 & t.w. &  &  &  &  &  \\
EMMI_4 & NGC~5128 & 13 26 53.46 & $-$42 58 03.30 & 4.77 & t.w. & 3.43 & t.w. &  &  &  &  &  \\
EMMI_1885 & NGC~5128 & 13 26 53.50 & $-$42 52 13.10 & 4.98 & t.w. & 3.61 & t.w. &  &  &  &  &  \\
EMMI_2380 & NGC~5128 & 13 27 01.75 & $-$42 40 00.60 & 4.87 & t.w. & 2.97 & t.w. &  &  &  &  &  \\
EMMI_2393 & NGC~5128 & 13 27 01.75 & $-$42 42 59.40 & 5.01 & t.w. & 3.11 & t.w. &  &  &  &  &  \\
EMMI_2394 & NGC~5128 & 13 27 05.10 & $-$42 43 18.90 & 5.24 & t.w. & 3.14 & t.w. &  &  &  &  &  \\
%
%%%
%%
%
%%
%
%
NGC5236-254 & NGC 5236 & 13 37 00.91 & $-$29 51 56.74 &  4.66 & LR06 &  3.79 & LR06 &  &  &  & \footnote{PN Candidate.} \\
NGC5236-487 & NGC 5236 & 13 37 00.91 & $-$29 51 56.74 &  4.65 & LR06 &  3.73 & LR06 &  &  &  & \footnote{PN Candidate.} \\
Bennu & Phoenix & 01 51 05.45 & $-$44 26 55.28 &  5.08 & SE09 &  3.41 & SE09 &  &  &  &  \\
SexA-PN & Sextans A & 10 11 01.58 & $-$04 41 22.90 &  5.29 & ML05 &  3.90 & ML05 &  &  &  &  \\
SexB PN1 & Sextans B & 09 59 53.06 & $+$05 18 52.10 &  4.79 & ML05 &  3.50 & ML05 &  &  &  &  \\
SexB PN2 & Sextans B & 09 59 56.50 & $+$05 19 29.50 &  4.89 & ML05 &  3.30 & ML05 &  &  &  &  \\
SexB PN3 & Sextans B & 09 59 56.64 & $+$05 19 52.60 &  4.86 & ML05 &  3.50 & ML05 &  &  &  &  \\
SexB PN4 & Sextans B & 10 00 00.19 & $+$05 20 37.20 &  4.81 & ML05 &  3.20 & ML05 &  &  &  &  \\
SexB PN5 & Sextans B & 10 00 10.48 & $+$05 20 31.90 &  4.95 & ML05 &  3.60 & ML05 &  &  &  &  \\
StWr 2-21 & Sgr dSph & 19 14 23.35 & $-$32 34 16.96 &  5.08 & ZG06 &  3.61 & ZG06 & [WO 2] & ZG06 &  &  \\
WRAY 16-423 & Sgr dSph & 19 22 10.63 & $-$31 30 38.70 &  5.03 & ZG06 &  3.64 & ZG06 & [WC 4] / WELS & ZG06 &  &  \\
Hen 2-436 & Sgr dSph & 19 32 06.71 & $-$34 12 57.52 &  4.85 & ZG06 &  3.73 & ZG06 & [WO 4] / [WC 4] & ZG06 &  &  \\
MGPN 1 & SMC & 00 23 32.80 & $-$74 52 31.00 &  5.09 & IM07 &  4.36 & IM07 &  &  &  &  \\
SMP 1 & SMC & 00 23 58.67 & $-$73 38 03.80 & $<$ 4.67 & VS04 &  3.77 & VS04 &  &  & VS04 &  \\
MGPN 2 & SMC & 00 28 10.40 & $-$72 58 44.63 &  5.00 & IM07 &  5.13 & IM07 &  &  &  &  \\
MGPN 3 & SMC & 00 29 21.00 & $-$72 14 07.00 &  5.09 & IM07 &  2.76 & IM07 &  &  &  &  \\
SMP 2 & SMC & 00 32 39.00 & $-$71 41 59.00 &  5.17 & IM07 &  3.81 & IM07 &  &  &  &  \\
SMP 3 & SMC & 00 34 21.00 & $-$73 13 24.00 &  5.01 & IM07 &  3.20 & IM07 &  &  &  &  \\
SMP 4 & SMC & 00 40 42.00 & $-$75 17 00.00 &  4.84 & IM07 &  3.45 & IM07 &  &  &  &  \\
SMP 13 & SMC & 00 40 51.71 & $-$73 44 21.30 & $<$ 4.64 & VS04 & $<$ 4.03 & VS04 &  &  &  &  \\
SMP 5 & SMC & 00 41 22.00 & $-$72 45 17.00 &  5.22 & IM07 &  3.91 & IM07 &  &  &  &  \\
MGPN 5 & SMC & 00 41 27.30 & $-$75 02 52.00 &  5.50 & IM07 &  2.71 & IM07 &  &  &  &  \\
SMP 6 & SMC & 00 41 27.52 & $-$73 47 06.20 & $<$ 4.64 & VS04 &  3.86 & VS04 & [WC 4–5] & MB88 & MB88 &  \\
SMP 7 & SMC & 00 42 28.00 & $-$73 20 55.00 &  5.01 & IM07 &  2.77 & IM07 &  &  &  &  \\
SMP 8 & SMC & 00 43 25.17 & $-$72 38 18.90 &  4.57 & VS04 &  3.56 & VS04 & P-Cygni  & SL09 & SL09 &  \\
LIN 49 & SMC & 00 43 53.89 & $-$72 55 14.79 &  4.48 & OK16 &  3.77 & OK16 & O(H) 8-9 & OK16 &  & \footnote{The authors do not give the spectral subtype. They only say that they fitted a model of O-type stars. We classify it as subtype O(H) $8-9$.} \\
MGPN 6 & SMC & 00 44 25.72 & $-$73 51 39.16 &  5.53 & IM07 &  2.93 & IM07 &  &  &  &  \\
SMP 9 & SMC & 00 45 20.66 & $-$73 24 10.50 &  5.24 & VS04 &  2.95 & VS04 &  &  & VS04 &  \\
J4 & SMC & 00 45 27.30 & $-$73 42 15.30 &  4.87 & VS04 &  4.17 & VS04 &  &  &  &  \\
SMP 10 & SMC & 00 47 00.00 & $-$72 49 16.00 &  4.84 & IM07 &  3.77 & IM07 &  &  &  &  \\
MGPN 7 & SMC & 00 47 42.50 & $-$74 48 15.00 &  5.16 & IM07 &  3.55 & IM07 &  &  &  &  \\
SMP 11 & SMC & 00 48 36.61 & $-$72 58 00.10 & $<$ 4.72 & VS04 &  3.22 & VS04 &  &  &  &  \\
SMP 12 & SMC & 00 49 21.00 & $-$73 52 58.00 & $<$ 4.71 & VS04 &  2.84 & VS04 &  &  &  &  \\
SMP 14 & SMC & 00 50 34.99 & $-$73 42 57.90 &  5.07 & VS04 &  3.53 & VS04 &  &  & VS04 &  \\
SMP 15 & SMC & 00 51 07.38 & $-$73 57 37.60 &  4.84 & IM07 &  3.92 & IM07 & P-Cygni  & SL09 &  &  \\
SMP 16 & SMC & 00 51 27.00 & $-$72 26 11.00 &  4.84 & IM07 &  3.47 & IM07 & P-Cygni  & SL09 &  &  \\
J18 & SMC & 00 51 43.39 & $-$73 00 54.10 &  4.72 & VS04 &  3.33 & VS04 &  &  & VS04 &  \\
SMP 17 & SMC & 00 51 56.41 & $-$71 24 44.60 & $<$ 4.77 & VS04 &  3.65 & VS04 &  &  & VS04 &  \\
SMP 18 & SMC & 00 51 57.97 & $-$73 20 30.10 &  4.50 & VS04 &  3.85 & VS04 &  &  &  &  \\
SMP 19 & SMC & 00 53 11.14 & $-$72 45 07.50 &  5.00 & VS04 & $<$ 3.90 & VS04 &  &  &  &  \\
J23 & SMC & 00 55 30.52 & $-$72 50 21.30 &  4.74 & VS04 &  4.65 & VS04 & Broad H$\alpha$ emission & SH03 &  &  \\
SMP 20 & SMC & 00 56 05.39 & $-$70 19 24.70 & $<$ 4.77 & VS04 &  3.71 & VS04 & P-Cygni  & SL09  &  & \footnote{The stellar spectrum shows a feature at about 6577\AA (SH03).} \\
MGPN 8 & SMC & 00 56 19.59 & $-$72 06 58.50 &  5.15 & IM07 &  2.98 & IM07 & [WC 8] & MB88 & MB88 &  \\
SMP 21 & SMC & 00 56 31.00 & $-$72 27 01.00 &  5.20 & IM07 &  3.28 & IM07 &  &  &  &  \\
LIN 321 & SMC & 00 57 29.96 & $-$72 32 24.00 &   &  &   &  & O(H) V & HG14 & HG14 & \footnote{Possible HII region. The nebula is most likely excited by an eclipsing binary. System of O V type stars.} \\
SMP 22 & SMC & 00 58 37.44 & $-$71 35 49.10 &  5.09 & VS04 & $<$ 4.04 & VS04 &  &  &  & \footnote{X-ray source  (W91).} \\
SMP 23 & SMC & 00 58 42.14 & $-$72 56 59.60 &  4.79 & VS04 &  3.61 & VS04 &  &  & VS04 &  \\
MGPN 9 & SMC & 00 58 42.86 & $-$72 27 16.70 &  4.84 & IM07 &   &  &  &  &  &  \\
SMP 24 & SMC & 00 59 16.09 & $-$72 01 59.70 &  4.58 & VS04 &  3.70 & VS04 &  &  & VS04 &  \\
J27 & SMC & 00 59 43.48 & $-$72 57 17.90 &  4.96 & VS04 & $<$ 1.63 & VS04 &  &  &  &  \\
SMP 26 & SMC & 01 04 17.81 & $-$73 21 51.20 &  5.05 & VS04 & $<$ 3.41 & VS04 &  &  &  &  \\
MGPN 10 & SMC & 01 04 51.12 & $-$73 05 21.40 &  5.53 & IM07 &  3.26 & IM07 &  &  &  &  \\
MGPN 11 & SMC & 01 08 40.50 & $-$72 18 08.74 &  3.88 & IM07 &  2.00 & IM07 &  &  &  &  \\
SMP 34 & SMC & 01 12 10.76 & $-$71 26 50.20 &  4.90 & VS04 & $<$ 2.87 & VS04 &  &  &  &  \\
MGPN 12 & SMC & 01 14 23.97 & $-$71 05 21.25 &  5.30 & IM07 &   &  &  &  &  &  \\
SMP 27 & SMC & 01 21 10.67 & $-$73 14 35.40 &  4.64 & VS04 &  3.77 & VS04 &  &  & VS04 &  \\
SMP 28 & SMC & 01 24 11.85 & $-$74 02 32.20 &  5.29 & IM07 &  3.37 & IM07 &  &  &  &  \\
MGPN 13 & SMC & 01 43 10.33 & $-$72 57 03.20 &  5.53 & IM07 &  3.37 & IM07 &  &  & VS04 &  \\
SMP 25 & SMC & 05 30 33.22 & $-$70 44 38.40 &  4.87 & VS04 &  4.26 & VS04 & Broad H$\alpha$ emission & SH03 & SH03 &  \\

\end{longtable}
